Bounding and Estimating the Classical Information Rate of Quantum Channels with Memory

We consider the scenario of classical communication over a finite-dimensional quantum channel with memory using a separable-state input ensemble and local output measurements. We propose algorithms for estimating the information rate of such communication setups, along with algorithms for bounding the information rate based on so-called auxiliary channels. Some of the algorithms are extensions of their counterparts for (classical) finite-state-machine channels. Notably, we discuss suitable graphical models for doing the relevant computations. Moreover, the auxiliary channels are learned in a data-driven approach; i.e., only input/output sequences of the true channel are needed, but not the channel model of the true channel.

==> TikZPlots/figCFSMChighlevela.tex <==
 \begin{tikzpicture}[
    factor/.style={rectangle, minimum width=1cm, minimum height=.7cm,draw},
    sfactor/.style={rectangle, minimum size=.4cm, draw}]
\node[sfactor] (S) {$P_{\rv{S}_0}$};
\node[factor] (E1) [right=.7cm of S] {$W$};
\draw (S) -- (E1) node[above=-.05cm,midway] {$s_0$};
\node[sfactor] (X1) [above=1.1cm of E1] {$Q$};
\draw (X1) -- (E1) node[right=-.05cm, midway] {$x_1$};
\draw (E1.south) -- ([yshift=-.6cm]E1.south) node[right=-.05cm] {$y_1$};

\node[factor] (E2) [right=1cm of E1] {$W$};
\draw (E1) -- (E2) node[above=-.05cm,midway] {$s_1$};
\node[sfactor] (X2) [above=1.1cm of E2] {$Q$};
\draw (X2) -- (E2) node[right=-.05cm, midway] {$x_2$};
\draw (E2.south) -- ([yshift=-.6cm]E2.south) node[right=-.05cm] {$y_2$};

\node[factor,draw=none] (Edummy) [right=1cm of E2] {$\cdots$};
\node[sfactor,draw=none] (Xdummy) [above=1.1cm of Edummy] {$\cdots$};

\node[factor] (En) [right=1cm of Edummy] {$W$};
\draw (E2) -- (Edummy) node[above=-.05cm,midway] {$s_2$};

\draw (Edummy) -- (En) node[above=-.05cm,midway] {$s_{n-1}$};
\node[sfactor] (Xn) [above=1.1cm of En] {$Q$};
\draw (Xn) -- (En) node[right=-.05cm, midway] {$x_n$};
\draw (En.south) -- ([yshift=-.6cm]En.south) node[right=-.05cm] {$y_n$};

\node[sfactor, inner sep=0pt] (ee) [right=.5cm of En] {$1$};
\draw (En) -- (ee) node[above=-.05cm, midway] {$s_n$};
    
\begin{pgfonlayer}{bg}
    \draw[dashed, blue, line width=1.5pt, fill=blue!10] 
        ([xshift=-.8cm,yshift=0.45cm]X1) rectangle 
        ([xshift=.7cm,yshift=-0.45cm]Xn);
    %\node[blue,anchor=south east,yshift=2.7cm] at
    %    ([xshift=.6cm,yshift=-0.55cm]ee) {$Q^{(n)}(\vx_1^n)$};
    \draw[dashed, magenta, line width=1.5pt, fill= magenta!10] 
        ([xshift=-.7cm,yshift=0.55cm]S) rectangle
        ([xshift=.6cm,yshift=-0.55cm]ee);
    %\node[red,anchor=north east,yshift=-.5cm] at
    %    ([xshift=.6cm,yshift=-0.55cm]ee)
    %    {$W\left(\vy_1^n,\vs_1^n|\vx_1^n,s_0\right)$};
\end{pgfonlayer}
\end{tikzpicture}



==> TikZPlots/figCFSMChighlevelb.tex <==
\begin{tikzpicture}[scale=\scalefactorA,every node/.style={transform shape},
    factor/.style={rectangle, minimum width=1cm, minimum height=.7cm, draw},
    sfactor/.style={rectangle, minimum size=.4cm, draw},
    darksolid/.style={rectangle, minimum size=.15cm, draw,fill = black,
    inner sep=0pt, outer sep = 0pt},
    label/.style={magenta,anchor=north east,xshift = .1cm}]
\node[darksolid] (S) {}; \node [left=0pt of S] {$\cs_0$};
\node[factor] (E1) [right=.7cm of S] {$W$};
\draw (S) -- (E1);
\node[darksolid] (X1) [above=.8cm of E1] {}; \node[above = 0pt of X1] {$\cx_1$};
\draw (X1) -- (E1);
\draw (E1.south) -- ([yshift=-.8cm]E1.south) node (Y1) [right] {$y_1$};
    
\node[factor] (E2) [right=1cm of E1] {$W$};
\draw (E1) -- (E2) node[above,midway] {$s_1$};
\node[darksolid] (X2) [above=.8cm of E2] {}; \node[above = 0pt of X2] {$\cx_2$};
\draw (X2) -- (E2);
\draw (E2.south) -- ([yshift=-.8cm]E2.south) node[right] {$y_2$};
    
\node[factor, draw=none] (Edummy1) [right=1cm of E2] {$\cdots$};
\draw (E2) -- (Edummy1) node[above,midway] {$s_2$};
\node at (X1-|Edummy1) {$\cdots$};
\node at (Y1-|Edummy1) {$\cdots$};
    
\node[factor] (El) [right=1cm of Edummy1] {$W$};
\draw (Edummy1) -- (El) node[above,midway] {$\cs_{\ell-1}$};
\node[darksolid] (Xl) [above=.8cm of El] {};
\node[above = 0pt of Xl] {$\cx_\ell$};
\draw (Xl) -- (El);
\draw (El.south) -- ([yshift=-.8cm]El.south) node[right] {$y_\ell$};
    
\node[factor] (El2) [right=1cm of El] {$W$};
\draw (El) -- (El2) node[above,midway] {$s_\ell$};
\node[darksolid] (Xl2) [above=.8cm of El2] {};
    \node[above = 0pt of Xl2] {$\cx_{\ell\!+\!1}$};
\draw (Xl2) -- (El2);
\draw (El2.south) -- ([yshift=-.8cm]El2.south) node[right] {$y_{\ell\!+\!1}$};
    
\node[factor, draw=none] (Edummy2) [right=1cm of El2] {$\cdots$};
\draw (El2) -- (Edummy2) node[above,midway] {$s_{\ell\!+\!1}$};
\node at (X1-|Edummy2) {$\cdots$};
\node at (Y1-|Edummy2) {$\cdots$};
    
\node[factor] (En) [right=1cm of Edummy2] {$W$};
\draw (Edummy2) -- (En) node[above,pos=0.4] {$s_{n\!-\!1}$};
\node[darksolid] (Xn) [above=.8cm of En] {}; \node[above = 0pt of Xn] {$\cx_n$};
\draw (Xn) -- (En);
\draw (En.south) -- ([yshift=-.8cm]En.south) node[right] {$y_{n}$};
	
\node[sfactor, inner sep=0pt] (ee) [right=.5cm of En] {$\mathbf{1}$};
\draw (En) -- (ee) node[above,midway] {$s_n$};
    
\begin{pgfonlayer}{bg}
    \draw[dashed, cyan, line width=1.5pt, fill=cyan!10]
        ([xshift=-2.1cm,yshift=2.8cm]E1) rectangle
        ([xshift=1.5cm,yshift=-2.4cm]ee);
    \draw[dashed, cyan, line width=1.5pt, fill=cyan!20]
        ([xshift=-.6cm,yshift=2.6cm]E1) rectangle
        ([xshift=1.3cm,yshift=-2.2cm]ee);
    \draw[dashed, cyan, line width=1.5pt, fill=cyan!30]
    ([xshift=-.7cm,yshift=2.4cm]E2) rectangle
    ([xshift=1.1cm,yshift=-2cm]ee);
    \draw[dashed, cyan, line width=1.5pt, fill=cyan!40]
        ([xshift=-.6cm,yshift=2.2cm]El) rectangle
        ([xshift=.9cm,yshift=-1.8cm]ee);
    \draw[dashed, cyan, line width=1.5pt, fill=cyan!50]
        ([xshift=-.7cm,yshift=2cm]El2) rectangle
        ([xshift=.7cm,yshift=-1.6cm]ee);
    \draw[dashed, cyan, line width=1.5pt, fill=cyan!60]
        ([xshift=-.7cm,yshift=1.8cm]En) rectangle
        ([xshift=.5cm,yshift=-1.4cm]ee);
\end{pgfonlayer}
\end{tikzpicture}

==> TikZPlots/figCFSMchannelsimulationY.tex <==
\begin{tikzpicture}[scale=\scalefactorA,every node/.style={transform shape},
    node/.style={draw=none},
    factor/.style={rectangle, minimum width=1cm, minimum height=.7cm, draw},
    sfactor/.style={rectangle, minimum size=.4cm, draw},
    darksolid/.style={rectangle, minimum size=.15cm, draw, fill = black,
        inner sep=0pt, outer sep = 0pt}]
\node[sfactor,inner sep=0pt] (S) {$P_{\rv{S}_0}$};
\node[factor] (E1) [right=.7cm of S] {$W$};
\draw (S) -- (E1) node[above,midway] {$s_0$};
\draw (E1.north) -- ([yshift=.8cm]E1.north) node (X1) [darksolid]{} 
    node[right] {$\cx_1$};
\draw (E1.south) -- ([yshift=-.8cm]E1.south) node (Y1) [darksolid]{} 
    node[right] {$\cy_1$};

\node[factor, draw=none] (Edummy1) [right=1cm of E1] {$\cdots$};
\draw (E1) -- (Edummy1) node[above,midway] {$s_1$};
\node at (X1-|Edummy1) {$\cdots$};
\node at (Y1-|Edummy1) {$\cdots$};

\node[factor] (El0) [right=1cm of Edummy1] {$W$};
\draw (Edummy1) -- (El0) node[above,midway] {$s_{\ell-2}$};
\draw (El0.north) -- ([yshift=.8cm]El0.north) node (Xl0) [darksolid]{} 
    node[right] {$\cx_{\ell\!-\!1}$};
\draw (El0.south) -- ([yshift=-.8cm]El0.south)
    node[darksolid]{} node[right] {$\cy_{\ell\!-\!1}$};
    
\node[factor] (El) [right=1cm of El0] {$W$};
\draw (El0) -- (El) node[above,pos=.65] {$s_{\ell\!-\!1}$};
\draw (El.north) -- ([yshift=.8cm]El.north) node (Xl) [darksolid]{} 
    node[right] {$\cx_\ell$};
\draw (El.south) -- ([yshift=-1.8cm]El.south) node[right] {$y_\ell$};
    
\node[factor] (El2) [right=1cm of El] {$W$};
\draw (El) -- (El2) node[above,midway] {$s_\ell$};
\draw (El2.north) -- ([yshift=.8cm]El2.north) node (Xl2) [darksolid]{} 
    node[right] {$\cx_{\ell\!+\!1}$};
\draw (El2.south) -- ([yshift=-.8cm]El2.south) node[right] {$y_{\ell\!+\!1}$};
	
\node[factor, draw=none] (Edummy2) [right=1cm of El2] {$\cdots$};
\draw (El2) -- (Edummy2) node[above,midway] {$s_{\ell+1}$};
\node at (X1-|Edummy2) {$\cdots$};
\node at (Y1-|Edummy2) {$\cdots$};
    
\node[factor] (En) [right=1cm of Edummy2] {$W$};
\draw (Edummy2) -- (En) node[above,midway] {$s_{n\!-\!1}$};
\draw (En.north) -- ([yshift=.8cm]En.north) node (Xn) [darksolid]{} 
    node[right] {$\cx_n$};
\draw (En.south) -- ([yshift=-.8cm]En.south) node[right] {$y_n$};
    
\node[sfactor, inner sep=0pt] (ee) [right=.5cm of En] {$\mathbf{1}$};
\draw (En) -- (ee) node[above,midway] {$s_n$};
    
\begin{pgfonlayer}{bg}
    \draw[dashed, black, line width=1.5pt, fill=yellow!20]
        ([xshift=-.8cm,yshift=1.6cm]S) rectangle 
        ([xshift=.6cm,yshift=-1.6cm]ee);
    \node[anchor=north west] at ([xshift=-.6cm,yshift=-1.6cm]S|-ee)
        {$P_{\rv{Y}_\ell,\rv{Y}_1^{\ell\!-\!1}|\rv{X}_1^\ell}
        (y_\ell,\cvy_1^{\ell\!-\!1}|\cvx_1^\ell)$};
    \draw[dashed, cyan, line width=1.5pt, fill=cyan!20]
        ([xshift=-.7cm,yshift=1.4cm]El2) rectangle 
        ([xshift=.4cm,yshift=-1.4cm]ee);
    \node[anchor=south east, fill=cyan!50] at ([xshift=.4cm,yshift=-1.4cm]ee)
        {$\mathbf{1}$};
    \draw[dashed, magenta, line width=1.5pt, fill=magenta!20]
    ([xshift=-.6cm,yshift=1.4cm]S) rectangle 
    ([xshift=.8cm,yshift=-1.4cm]El0);
    %\node[anchor=south west,fill=magenta!50] at 
    %([xshift=-.6cm,yshift=-1.4cm]S|-El0) 
    %{$\mu_{\rv{S}_{\ell\!-\!1}}^{(\cvx_1^{\ell\!-\!1}\!,\cvy_1^{\ell\!-\!1})}$};
\end{pgfonlayer}
\end{tikzpicture}

==> TikZPlots/figCFSMestimatehXY.tex <==
\begin{tikzpicture}[scale=\scalefactorB,every node/.style={transform shape},
    factor/.style={rectangle, minimum width=1cm, minimum height=.7cm, draw},
    sfactor/.style={rectangle, minimum size=.4cm, draw},
    darksolid/.style={rectangle, minimum size=.15cm, draw, fill = black,
    inner sep=0pt, outer sep = 0pt},
    label/.style={magenta, anchor=north east, xshift = .1cm}]
\node[sfactor,inner sep=0pt] (S) {$P_{\rv{S}_0}$};
\node[factor] (E1) [right=.7cm of S] {$W$};
\draw (S) -- (E1) node[above,midway] {$s_0$};
\node[darksolid] (X1) [above=.3cm of E1.north,anchor = south] {};
\draw (X1) -- (E1) node[right, pos = 0] {$\cx_1$};
\draw (X1) -- ([yshift=.3cm]X1.north) 
    node (pX1) [sfactor, anchor = south, pos=1] {$Q$};
\draw (E1.south) -- ([yshift=-.8cm]E1.south) node (Y1) [darksolid]{} 
    node[right] {$\cy_1$};
    
\node[factor] (E2) [right=1cm of E1] {$W$};
\draw (E1) -- (E2) node[above,midway] {$s_1$};
\node[darksolid] (X2) [above=.3cm of E2.north,anchor = south] {};
\draw (X2) -- (E2) node[right, pos = 0] {$\cx_2$};
\draw (X2) -- ([yshift=.3cm]X2.north)
    node[sfactor, anchor = south, pos=1] {$Q$};
\draw (E2.south) -- ([yshift=-.8cm]E2.south) 
    node[darksolid]{} node[right] {$\cy_2$};
    
\node[factor, draw=none] (Edummy1) [right=1cm of E2] {$\cdots$};
\draw (E2) -- (Edummy1) node[above,midway] {$s_2$};
\node at (pX1-|Edummy1) {$\cdots$};
\node at (Y1-|Edummy1) {$\cdots$};
    
\node[factor] (El) [right=1cm of Edummy1] {$W$};
\draw (Edummy1) -- (El) node[above,midway] {$s_{\ell-1}$};
\node[darksolid] (Xl) [above=.3cm of El.north,anchor = south] {};
\draw (Xl) -- (El) node[right, pos = 0] {$\cx_\ell$};
\draw (Xl) -- ([yshift=.3cm]Xl.north)
    node[sfactor, anchor = south, pos=1] {$Q$};
\draw (El.south) -- ([yshift=-.8cm]El.south) node[darksolid]{}
    node[right] {$\cy_\ell$};
    
%\node[factor] (El2) [right=1cm of El] {$W$};
%\draw (El) -- (El2) node[above,midway] {$s_{\ell}$};
%\node[darksolid] (Xl2) [above=.3cm of El2.north,anchor = south] {};
%\draw (Xl2) -- (El2) node[right, pos = 0] {$\cx_{\ell\!+\!1}$};
%\draw (Xl2) -- ([yshift=.3cm]Xl2.north)
%    node[sfactor, anchor = south, pos=1] {$Q$};
%\draw (El2.south) -- ([yshift=-.8cm]El2.south) node[darksolid]{}
%    node[right] {$\cy_{\ell\!+\!1}$};
    
\node[factor, draw=none] (Edummy2) [right=1cm of El] {$\cdots$};
\draw (El) -- (Edummy2) node[above,pos=.7] {$s_{\ell\!+\!1}$};
\node at (pX1-|Edummy2) {$\cdots$};
\node at (Y1-|Edummy2) {$\cdots$};
    
\node[factor] (En) [right=1cm of Edummy2] {$W$};
\draw (Edummy2) -- (En) node[above,midway] {$s_{n\!-\!1}$};
\node[darksolid] (Xn) [above=.3cm of En.north,anchor = south] {};
\draw (Xn) -- (En) node[right, pos = 0] {$\cx_n$};
\draw (Xn) -- ([yshift=.3cm]Xn.north)
    node[sfactor, anchor = south, pos=1] {$Q$};
\draw (En.south) -- ([yshift=-.8cm]En.south) node[darksolid]{}
    node[right] {$\cy_{n}$};
    
\node[sfactor, inner sep=0pt] (ee) [right=1cm of En] {$\mathbf{1}$};
\draw (En) -- (ee) node[above,midway] {$s_n$};
    
\begin{pgfonlayer}{bg}
    \draw[dashed, magenta, line width=1.5pt, fill=magenta!15]
        ([xshift=-1.2cm,yshift=2.5cm]S) rectangle
        ([xshift=.7cm,yshift=-3.2cm]En);
    \node[label] at ([xshift=.7cm,yshift=-3.2cm]En) {$\muXY_{n}$};
%    \draw[dashed, magenta, line width=1.5pt, fill=magenta!20]
%        ([xshift=-1.2cm,yshift=2.5cm]S) rectangle
%        ([xshift=.8cm,yshift=-3.2cm]El2);
%    \node[label] at ([xshift=.8cm,yshift=-3.2cm]El2) {$\muXY_{\ell+1}$};
    \draw[dashed, magenta, line width=1.5pt, fill=magenta!30]
        ([xshift=-1cm,yshift=2.3cm]S) rectangle
        ([xshift=.7cm,yshift=-2.6cm]El);
    \node[label] at ([xshift=.7cm,yshift=-2.6cm]El) {$\muXY_{\ell}$};
    \draw[dashed, magenta, line width=1.5pt, fill=magenta!45]
        ([xshift=-.8cm,yshift=2.1cm]S) rectangle
        ([xshift=.7cm,yshift=-2cm]E2);
    \node[label] at ([xshift=.7cm,yshift=-2cm]E2) {$\muXY_2$};
    \draw[dashed, magenta, line width=1.5pt, fill=magenta!60]
        ([xshift=-.6cm,yshift=1.9cm]S) rectangle
        ([xshift=.7cm,yshift=-1.4cm]E1);
    \node[label] at ([xshift=.7cm,yshift=-1.4cm]E1) {$\muXY_1$};
\end{pgfonlayer}
\end{tikzpicture}

==> TikZPlots/figCFSMestimatehY.tex <==
\begin{tikzpicture}[scale=\scalefactorB,every node/.style={transform shape},
    factor/.style={rectangle, minimum width=1cm, minimum height=.7cm, draw},
    sfactor/.style={rectangle, minimum size=.5cm, draw},
    darksolid/.style={rectangle, minimum size=.15cm, draw,fill = black,
    inner sep=0pt, outer sep = 0pt},
    label/.style={magenta,anchor=north east,xshift = .1cm}]
\node[sfactor,inner sep=0pt] (S) {$P_{\rv{S}_0}$};
\node[factor] (E1) [right=.7cm of S] {$W$};
\draw (S) -- (E1) node[above,midway] {$s_0$};
\node[sfactor] (X1) [above=.8cm of E1] {$Q$};
\draw (X1) -- (E1) node[right, midway] {$x_1$};
\draw (E1.south) -- ([yshift=-.8cm]E1.south) node (Y1) [darksolid]{}
    node[right] {$\cy_1$};
    
\node[factor] (E2) [right=1cm of E1] {$W$};
\draw (E1) -- (E2) node[above,midway] {$s_1$};
\node[sfactor] (X2) [above=.8cm of E2] {$Q$};
\draw (X2) -- (E2) node[right, midway] {$x_2$};
\draw (E2.south) -- ([yshift=-.8cm]E2.south) node[darksolid]{}
    node[right] {$\cy_2$};
    
\node[factor, draw=none] (Edummy1) [right=1cm of E2] {$\cdots$};
\draw (E2) -- (Edummy1) node[above,midway] {$s_2$};
\node at (X1-|Edummy1) {$\cdots$};
\node at (Y1-|Edummy1) {$\cdots$};
    
\node[factor] (El) [right=1cm of Edummy1] {$W$};
\draw (Edummy1) -- (El) node[above,midway] {$s_{\ell-1}$};
\node[sfactor] (Xl) [above=.8cm of El] {$Q$};
\draw (Xl) -- (El) node[right, midway] {$x_\ell$};
\draw (El.south) -- ([yshift=-.8cm]El.south) node[darksolid]{}
    node[right] {$\cy_\ell$};
    
%\node[factor] (El2) [right=1cm of El] {$W$};
%\draw (El) -- (El2) node[above,midway] {$s_\ell$};
%\node[sfactor] (Xl2) [above=.8cm of El2] {$Q$};
%\draw (Xl2) -- (El2) node[right, midway] {$x_{\ell\!+\!1}$};
%\draw (El2.south) -- ([yshift=-.8cm]El2.south) node[darksolid]{}
%    node[right] {$\cy_{\ell\!+\!1}$};
    
\node[factor, draw=none] (Edummy2) [right=1cm of El] {$\cdots$};
\draw (El) -- (Edummy2) node[above,pos=.7] {$s_{\ell\!+\!1}$};
\node at (X1-|Edummy2) {$\cdots$};
\node at (Y1-|Edummy2) {$\cdots$};
    
\node[factor] (En) [right=1cm of Edummy2] {$W$};
\draw (Edummy2) -- (En) node[above,midway] {$s_{n\!-\!1}$};
\node[sfactor] (Xn) [above=.8cm of En] {$Q$};
\draw (Xn) -- (En) node[right, midway] {$x_n$};
\draw (En.south) -- ([yshift=-.8cm]En.south) node[darksolid]{}
    node[right] {$\cy_{n}$};
    
\node[sfactor, inner sep=0pt] (ee) [right=1cm of En] {$\mathbf{1}$};
\draw (En) -- (ee) node[above,midway] {$s_n$};
    
\begin{pgfonlayer}{bg}
    \draw[dashed, magenta, line width=1.5pt, fill=magenta!15]
        ([xshift=-1.2cm,yshift=2.5cm]S) rectangle
        ([xshift=.7cm,yshift=-3.2cm]En);
    \node[label] at ([xshift=.7cm,yshift=-3.2cm]En) {$\muY_{n}$};
%    \draw[dashed, magenta, line width=1.5pt, fill=magenta!20]
%        ([xshift=-1.2cm,yshift=2.5cm]S) rectangle
%        ([xshift=.8cm,yshift=-3.2cm]El2);
%    \node[label] at ([xshift=.8cm,yshift=-3.2cm]El2) {$\muY_{\ell+1}$};
    \draw[dashed, magenta, line width=1.5pt, fill=magenta!30]
        ([xshift=-1cm,yshift=2.3cm]S) rectangle
        ([xshift=.7cm,yshift=-2.6cm]El);
    \node[label] at ([xshift=.7cm,yshift=-2.6cm]El) {$\muY_{\ell}$};
    \draw[dashed, magenta, line width=1.5pt, fill=magenta!45]
        ([xshift=-.8cm,yshift=2.1cm]S) rectangle
        ([xshift=.7cm,yshift=-2cm]E2);
    \node[label] at ([xshift=.7cm,yshift=-2cm]E2) {$\muY_2$};
    \draw[dashed, magenta, line width=1.5pt, fill=magenta!60]
        ([xshift=-.6cm,yshift=1.9cm]S) rectangle
        ([xshift=.7cm,yshift=-1.4cm]E1);
    \node[label] at ([xshift=.7cm,yshift=-1.4cm]E1) {$\muY_1$};
\end{pgfonlayer}
\end{tikzpicture}

==> TikZPlots/figIllustration1.tex <==
\begin{tikzpicture}[
    smallcircle/.style={draw, minimum size = 10pt, circle},
    scale=0.9,every node/.style={transform shape}]
\node[draw, minimum width = 20pt, minimum height = 15pt] (C) {$\operator{N}$};
\node[smallcircle, below = 12pt of C] (M) {};
\node[left = 2.5pt of M.center, anchor=center, smallcircle] {};
\node[right = 2.5pt of M.center, anchor=center, smallcircle] {};
\draw (C.west|-M.south) -- (C.east|-M.south);
\draw (C.west|-M.south) arc (270:90:13pt);
\draw (C.east|-M.south) arc (-90:90:13pt);
\draw ([yshift=3pt]C.west) -- ([yshift=3pt,xshift=-15pt]C.west)
    node[pos=1,left](A) {$\system{A}$};
\draw ([yshift=3pt]C.east) -- ([yshift=3pt,xshift=15pt]C.east)
    node[pos=1,right](B) {$\system{B}$};
\node[yshift=13pt] at (A|-M.south) {$\system{S}$};
\node[yshift=13pt] at (B|-M.south) {$\system{S}^\prime$};
\node[below=0pt of M,font=\scriptsize] {quantum memory};
\end{tikzpicture}

==> TikZPlots/figIllustration2.tex <==
\begin{tikzpicture}[
    scale=0.9,every node/.style={transform shape}]
\node[draw, minimum width = 20pt, minimum height = 50pt] (U) {$\operator{U}$};
\draw ([yshift=18pt]U.west) -- ([yshift=18pt,xshift=-15pt]U.west)
    node[left, pos=1] (A) {$\system{A}$};
\draw (U.west) -- ([xshift=-15pt]U.west)
    node[left, pos=1] (E) {$\bra{0}$};
\draw[latex-] ([yshift=-18pt]U.west) -- ([yshift=-18pt,xshift=-15pt]U.west)
    --([yshift=-32pt,xshift=-15pt]U.west)
    --([yshift=-32pt,xshift=28pt]U.east)
    --([yshift=-18pt,xshift=28pt]U.east)
    --([yshift=-18pt]U.east);
\draw (U.east) -- ([xshift=9pt]U.east) 
    node [pos=1, right, draw, minimum size=12pt] (M) {};

\node[minimum size = 1.5pt, fill = black, inner sep = 0pt, outer sep = 0pt,
    below = 3pt of M.center, circle, anchor = center] (m) {};
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=0.5,>=latex]{>}}},postaction={decorate}, draw = none]
    (m.center) -- ([yshift=7pt, xshift=3pt]m.center);
\draw (m.center) -- ([yshift=6.3pt, xshift=2.7pt]m.center);
\draw ([xshift=4pt]m.center) arc (0:180:4pt);

\draw ([yshift=18pt]U.east) -- ([yshift=18pt,xshift=28pt]U.east)
    node[right, pos=1] (B) {$\system{B}$};
\draw[line width = 1.3pt] (M.east) -- ([xshift=13.5pt]M.east) 
    node[pos=1, minimum size = 5pt, inner sep = 0pt, outer sep = 0pt] (Eend) {};
\draw[line width = 1.3pt] (Eend.south west) -- (Eend.north east);
\draw[line width = 1.3pt] (Eend.north west) -- (Eend.south east);

\node[yshift=-18pt] at (A|-U.west) (S) {$\system{S}$};
\node[yshift=-18pt] at (B|-U.east) {$\system{S}^\prime$};

\path[draw=none] (E) edge[draw=none] node[xshift=-12pt](env) {$\Bigg\{$} (S);
\node[left=0pt of env, anchor = center, rotate=90, font = \scriptsize]
    {environment};
\node[right=82pt of env] {$\Bigg\}$};
\end{tikzpicture}

==> TikZPlots/figQFSMCcondition.tex <==
\begin{tikzpicture}[node/.style={draw=none},
                    factor/.style={rectangle, minimum width=1cm, minimum height=1.7cm, draw},
                    sfactor/.style={rectangle, minimum size=.4cm, draw}]
    \node[factor] (W) {$W$};
    \node[above left=-.5cm and 1.2cm of W] (sp) {};
    \node[below left=-.5cm and 1.2cm of W] (sp') {};
    \node[above right=-.5cm and 1.2cm of W] (s) {};
    \node[below right=-.5cm and 1.2cm of W] (s') {};
    \node[above=.7cm of W] (X) {$x_{\ell}$};
    \node[below=.7cm of W] (Y) {$y_{\ell}$};
    \node[sfactor, inner sep=0pt, midway] (EW) [right=1.6cm of W] {$=$};
    
    \draw (sp.east) -- (sp.east-|W.west) node[above=-0.05cm,pos=0.25] {$s_{\ell-1}$};
    \draw (sp'.east) -- (sp'.east-|W.west) node[below,pos=0.25] {$s_{\ell-1}'$};
    \draw (sp.east-|W.east) -| (EW) node[above=-0.05cm,pos=0.25] {$s_{\ell}$};
    \draw (sp'.east-|W.east) -| (EW) node[below,pos=0.25] {$s_{\ell}'$};
    \draw (X) -- (W);
    \draw (Y) -- (W);
    
    \node[right=2.3cm of W, font=\huge] {$\hat{=}$};
    
    \node[sfactor] (E) [right=5cm of W] {$=$};
    \node[xshift=-1.5cm] at (E|-sp) (tsp) {};
    \node[xshift=-1.5cm] at (E|-sp') (tsp') {};
    \draw (tsp.east) -| (E) node[above=-0.05cm,pos=.1] {$s_{\ell-1}$};
    \draw (tsp'.east) -| (E) node[below,pos=.1] {$s_{\ell-1}'$};
    
    \begin{pgfonlayer}{bg}
        \draw[dashed, green, line width=1.5pt, fill=green!10] ([xshift=-.2cm, yshift=.3cm]W.north west) rectangle ([xshift=1.65cm, yshift=-1.15cm]W.south east);
    \end{pgfonlayer}
\end{tikzpicture}

==> TikZPlots/figQFSMCconditionY.tex <==
\begin{tikzpicture}[node/.style={draw=none},
                    factor/.style={rectangle, minimum width=1cm, minimum height=1.7cm, draw},
                    sfactor/.style={rectangle, minimum size=.4cm, draw}]
    \node[factor] (W) {$W$};
    \node[above left=-.5cm and 1.2cm of W] (sp) {};
    \node[below left=-.5cm and 1.2cm of W] (sp') {};
    \node[above right=-.5cm and 1.2cm of W] (s) {};
    \node[below right=-.5cm and 1.2cm of W] (s') {};
    \node[above=.7cm of W] (X) {$x$};
    \node[below=.7cm of W] (Y) {$y$};
    \node[sfactor, inner sep=0pt, midway] (EW) [right=1.6cm of W] {$=$};
    \node[sfactor, inner sep=0pt, midway] (rho) [left=1.6cm of W] {};
    \node at (rho) {$\rho_\system{S}$};
    
    \draw (sp.east-|W.west) -| (rho) node[above=-0.05cm,pos=0.25] {$s$};
    \draw (sp'.east-|W.west) -| (rho) node[below,pos=0.25] {$\tilde{s}$};
    \draw (sp.east-|W.east) -| (EW) node[above=-0.05cm,pos=0.25] {$s'$};
    \draw (sp'.east-|W.east) -| (EW) node[below,pos=0.25] {$\tilde{s}'$};
    \draw (X) -- (W);
    \draw (Y) -- (W);
    
    \begin{pgfonlayer}{bg}
    \draw[dashed, magenta, line width=1.5pt,fill= magenta!30]
        ([xshift=-.7cm,yshift=1.2cm]rho) rectangle
        ([xshift=.4cm,yshift=-1.2cm]EW);
    \draw[dashed, cyan, line width=1.5pt,fill= cyan!30]
        ([xshift=-.4cm,yshift=1cm]rho) rectangle
        ([xshift=-1cm,yshift=-1cm]EW);
    \end{pgfonlayer}
\end{tikzpicture}

==> TikZPlots/figQFSMChighlevel.tex <==
\begin{tikzpicture}[
    factor/.style ={rectangle, minimum width=1cm, minimum height=1.7cm, draw},
    sfactor/.style={rectangle, minimum size=.4cm, draw},
    label/.style={anchor=south east, circle, draw, inner sep=.5pt, 
        outer sep=5pt, font=\scriptsize}]
\node[sfactor] (S) {}; \node at (S) {\resizebox{.375cm}{!}{$\rho_{\system{S}_0}$}};
\node[factor] (E1) [right=.5cm of S] {$W$};
\draw (S.north) |- ([yshift=.6cm]E1.west)
    node[above=-0.05cm,pos=.75] {$s_0$};
\draw (S.south) |- ([yshift=-.6cm]E1.west) node[below,pos=.75] {$\tilde{s}_0$};
\draw (E1.north) -- ([yshift=1cm]E1.north) node[right] {$x_1$};
\draw (E1.south) -- ([yshift=-1cm]E1.south) node[right] {$y_1$};

\node[factor] (E2) [right=.6cm of E1] {$W$};
\draw ([yshift=.6cm]E1.east) |- ([yshift=.6cm]E2.west)
    node[above=-0.05cm,pos=.75] {$s_1$};
\draw ([yshift=-.6cm]E1.east) |- ([yshift=-.6cm]E2.west)
    node[below,pos=.75] {$\tilde{s}_1$};
\draw (E2.north) -- ([yshift=1cm]E2.north) node[right] {$x_2$};
\draw (E2.south) -- ([yshift=-1cm]E2.south) node[right] {$y_2$};

\node[factor, draw=none] (Edummy) [right=.6cm of E2] {$\cdots$};
\draw ([yshift=.6cm]E2.east) |- ([yshift=.6cm]Edummy.west) 
    node[above=-0.05cm,pos=.75] {$s_2$};
\draw ([yshift=-.6cm]E2.east) |- ([yshift=-.6cm]Edummy.west)
    node[below,pos=.75] {$\tilde{s}_2$};

\node[factor] (En) [right=.6cm of Edummy] {$W$};
\draw ([yshift=.6cm]Edummy.east) |- ([yshift=.6cm]En.west)
    node[above=-0.05cm,pos=.75] {$s_{\!n-\!1}$};
\draw ([yshift=-.6cm]Edummy.east) |- ([yshift=-.6cm]En.west)
    node[below,pos=.75] {$\tilde{s}_{n\!-\!1}$};
\draw (En.north) -- ([yshift=1cm]En.north) node[right] {$x_n$};
\draw (En.south) -- ([yshift=-1cm]En.south) node[right] {$y_n$};

\node[sfactor, draw=none] (Edummy1) [above=-0.50cm of Edummy] {$\cdots$};
\node[sfactor, draw=none] (Edummy2) [below=-0.45cm of Edummy] {$\cdots$};

\node[sfactor,draw=none] (Xdummy) at ([yshift=1cm]E1.north-|Edummy) {$\cdots$};
\node[sfactor,draw=none] (Ydummy) at ([yshift=-1cm]E1.south-|Edummy) {$\cdots$};

\node[sfactor, inner sep=0pt] (ee) [right=.5cm of En] {$=$};
\draw ([yshift=.6cm]En.east) -| (ee.north) node[above=-0.05cm,pos=.25] {$s_n$};
\draw ([yshift=-.6cm]En.east) -| (ee.south) node[below,pos=.25] {$\tilde{s}_n$};

\begin{pgfonlayer}{bg}
\draw[dashed, magenta,line width=1.5pt,fill= magenta!10]
    ([xshift=-.7cm,yshift=1.5cm]S) rectangle
    ([xshift=1.5cm,yshift=-1.6cm]En);
\draw[dashed, magenta,line width=1.5pt,fill= magenta!20]
    ([xshift=-.6cm,yshift=1.4cm]S) rectangle
    ([xshift=.6cm,yshift=-1.5cm]En);
\node[label] at ([xshift=.6cm,yshift=-1.5cm]En) {$n$};
\draw[dashed, magenta,line width=1.5pt,fill= magenta!30]
    ([xshift=-.5cm,yshift=1.3cm]S) rectangle
    ([xshift=.6cm,yshift=-1.4cm]E2);
\node[label] at ([xshift=.6cm,yshift=-1.4cm]E2) {2};
\draw[dashed, magenta,line width=1.5pt,fill= magenta!50] 
    ([xshift=-.4cm,yshift=1.2cm]S) rectangle
    ([xshift=.6cm,yshift=-1.3cm]E1);
\node[label] at ([xshift=.6cm,yshift=-1.3cm]E1) {1};
\end{pgfonlayer}
\end{tikzpicture}

==> TikZPlots/figQFSMChighlevelb.tex <==
\begin{tikzpicture}[
    factor/.style ={rectangle, minimum width=1cm, minimum height=1.7cm, draw},
    sfactor/.style={rectangle, minimum size=.4cm, draw},
    label/.style={anchor=south east, circle, draw, inner sep=.5pt, 
        outer sep=2pt, font=\scriptsize}]
\node[sfactor] (S) {}; \node at (S) {$\rho_{\system{S}_0}$};
\node[factor] (E1) [right=.5cm of S] {$W$};
\draw (S.north) |- ([yshift=.6cm]E1.west)
    node[above=-0.05cm,pos=.75] {$s_0$};
\draw (S.south) |- ([yshift=-.6cm]E1.west) node[below,pos=.75] {$\tilde{s}_0$};
\draw (E1.north) -- ([yshift=.8cm]E1.north) node[right] {$x_1$};
\draw (E1.south) -- ([yshift=-.8cm]E1.south) node[right] {$y_1$};

\node[factor] (E2) [right=.6cm of E1] {$W$};
\draw ([yshift=.6cm]E1.east) |- ([yshift=.6cm]E2.west)
    node[above=-0.05cm,pos=.75] {$s_1$};
\draw ([yshift=-.6cm]E1.east) |- ([yshift=-.6cm]E2.west)
    node[below,pos=.75] {$\tilde{s}_1$};
\draw (E2.north) -- ([yshift=.8cm]E2.north) node[right] {$x_2$};
\draw (E2.south) -- ([yshift=-.8cm]E2.south) node[right] {$y_2$};

\node[factor, draw=none] (Edummy) [right=.6cm of E2] {$\cdots$};
\draw ([yshift=.6cm]E2.east) |- ([yshift=.6cm]Edummy.west) 
    node[above=-0.05cm,pos=.75] {$s_2$};
\draw ([yshift=-.6cm]E2.east) |- ([yshift=-.6cm]Edummy.west)
    node[below,pos=.75] {$\tilde{s}_2$};

\node[factor] (En) [right=.6cm of Edummy] {$W$};
\draw ([yshift=.6cm]Edummy.east) |- ([yshift=.6cm]En.west)
    node[above=-0.05cm,pos=.75] {$s_{\!n-\!1}$};
\draw ([yshift=-.6cm]Edummy.east) |- ([yshift=-.6cm]En.west)
    node[below,pos=.75] {$\tilde{s}_{n\!-\!1}$};
\draw (En.north) -- ([yshift=.8cm]En.north) node[right] {$x_n$};
\draw (En.south) -- ([yshift=-.8cm]En.south) node[right] {$y_n$};

\node[sfactor, draw=none] (Edummy1) [above=-0.50cm of Edummy] {$\cdots$};
\node[sfactor, draw=none] (Edummy2) [below=-0.45cm of Edummy] {$\cdots$};

\node[sfactor,draw=none] (Xdummy) at ([yshift=.8cm]E1.north-|Edummy) {$\cdots$};
\node[sfactor,draw=none] (Ydummy) at ([yshift=-.8cm]E1.south-|Edummy) {$\cdots$};

\node[sfactor, inner sep=0pt] (ee) [right=.5cm of En] {$=$};
\draw ([yshift=.6cm]En.east) -| (ee.north) node[above=-0.05cm,pos=.25] {$s_n$};
\draw ([yshift=-.6cm]En.east) -| (ee.south) node[below,pos=.25] {$\tilde{s}_n$};
\end{tikzpicture}

==> TikZPlots/figQFSMbackward.tex <==
\begin{tikzpicture}[scale=\scalefactorB,every node/.style={transform shape},
    factor/.style={rectangle, minimum width=1cm, minimum height=1.7cm, draw},
    sfactor/.style={rectangle, minimum size=.4cm, draw},
    darksolid/.style={rectangle, minimum size=.15cm, draw, fill = black,
    inner sep=0pt, outer sep = 0pt},
    label/.style={magenta, anchor=north east, xshift = .1cm}]
\node[sfactor] (S) {}; \node at (S) {$\rho_{\system{S}_0}$};
\node[factor] (E1) [right=.7cm of S] {$W$};
\draw (S.north) |- ([yshift=.6cm]E1.west) node[above=-0.05cm,pos=.75] {$s_0$};
\draw (S.south) |- ([yshift=-.6cm]E1.west) node[below,pos=.75] {$\tilde{s}_0$};
\node[darksolid] (X1) [above=.3cm of E1.north,anchor = south] {};
\draw (X1) -- (E1) node[right, pos = 0] {$\cx_1$};
\draw (X1) -- ([yshift=.3cm]X1.north)
    node (pX1) [sfactor, anchor = south, pos=1] {$Q$};
\draw (E1.south) -- ([yshift=-.7cm]E1.south) node[darksolid]{}
    node (Y1) [right] {$\cy_1$};
    
\node[factor] (E2) [right=1cm of E1] {$W$};
\draw ([yshift=.6cm]E1.east) |- ([yshift=.6cm]E2.west)
    node[above=-0.05cm,pos=.75] {$s_1$};
\draw ([yshift=-.6cm]E1.east) |- ([yshift=-.6cm]E2.west)
    node[below,pos=.75] {$\tilde{s}_1$};
\node[darksolid] (X2) [above=.3cm of E2.north,anchor = south] {};
\draw (X2) -- (E2) node[right, pos = 0] {$\cx_2$};
\draw (X2) -- ([yshift=.3cm]X2.north) node[sfactor, anchor = south, pos=1] {$Q$};
\draw (E2.south) -- ([yshift=-.7cm]E2.south) node[darksolid]{} 
    node[right] {$\cy_2$};
    
\node[factor, draw=none] (Edummy1) [right=1cm of E2] {};
\node at ([yshift=.6cm]E2.east-|Edummy1) {$\cdots$};
\node at ([yshift=-.6cm]E2.east-|Edummy1) {$\cdots$};
\draw ([yshift=.6cm]E2.east) |- ([yshift=.6cm]Edummy1.west)
    node[above=-0.05cm,pos=.75] {$s_2$};
\draw ([yshift=-.6cm]E2.east) |- ([yshift=-.6cm]Edummy1.west)
    node[below,pos=.75] {$\tilde{s}_2$};
\node at (pX1-|Edummy1) {$\cdots$};
\node at (Y1-|Edummy1) {$\cdots$};
    
\node[factor] (El) [right=1cm of Edummy1] {$W$};
\draw ([yshift=.6cm]Edummy1.east) |- ([yshift=.6cm]El.west)
    node[above=-0.05cm,pos=.75] {$s_{\ell-1}$};
\draw ([yshift=-.6cm]Edummy1.east) |- ([yshift=-.6cm]El.west)
    node[below,pos=.75] {$\tilde{s}_{\ell-1}$};
\node[darksolid] (Xl) [above=.3cm of El.north,anchor = south] {};
\draw (Xl) -- (El) node[right, pos = 0] {$\cx_\ell$};
\draw (Xl) -- ([yshift=.3cm]Xl.north) node[sfactor, anchor = south, pos=1] {$Q$};
\draw (El.south) -- ([yshift=-.7cm]El.south) node[darksolid]{}
    node[right] {$\cy_\ell$};
    
\node[factor] (El2) [right=1cm of El] {$W$};
\draw ([yshift=.6cm]El.east) |- ([yshift=.6cm]El2.west)
    node[above=-0.05cm,pos=.75] {$s_\ell$};
\draw ([yshift=-.6cm]El.east) |- ([yshift=-.6cm]El2.west)
    node[below,pos=.75] {$\tilde{s}_\ell$};
\node[darksolid] (Xl2) [above=.3cm of El2.north,anchor = south] {};
\draw (Xl2) -- (El2) node[right, pos = 0] {$\cx_{\ell\!+\!1}$};
\draw (Xl2) -- ([yshift=.3cm]Xl2.north)
    node[sfactor, anchor = south, pos=1] {$Q$};
\draw (El2.south) -- ([yshift=-.7cm]El2.south) node[darksolid]{}
    node[right] {$\cy_{\ell\!+\!1}$};
    
\node[factor, draw=none] (Edummy2) [right=1cm of El2] {};
\node at ([yshift=.6cm]El2.east-|Edummy2) {$\cdots$};
\node at ([yshift=-.6cm]El2.east-|Edummy2) {$\cdots$};
\draw ([yshift=.6cm]El2.east) |- ([yshift=.6cm]Edummy2.west)
    node[above=-0.05cm,pos=.85] {$s_{\ell\!+\!1}$};
\draw ([yshift=-.6cm]El2.east) |- ([yshift=-.6cm]Edummy2.west)
    node[below,pos=.85] {$\tilde{s}_{\!\ell+\!1}$};
\node at (pX1-|Edummy2) {$\cdots$};
\node at (Y1-|Edummy2) {$\cdots$};

\node[factor] (En) [right=1cm of Edummy2] {$W$};
\draw ([yshift=.6cm]Edummy2.east) |- ([yshift=.6cm]En.west)
    node[above=-0.05cm,pos=.75] {$\tilde{s}_{n\!-\!1}$};
\draw ([yshift=-.6cm]Edummy2.east) |- ([yshift=-.6cm]En.west)
    node[below,pos=.75] {$\tilde{s}_{n\!-\!1}$};
\node[darksolid] (Xn) [above=.3cm of En.north,anchor = south] {};
\draw (Xn) -- (En) node[right, pos = 0] {$\cx_n$};
\draw (Xn) -- ([yshift=.3cm]Xn.north)
    node[sfactor, anchor = south, pos=1] {$Q$};
\draw (En.south) -- ([yshift=-.7cm]En.south) node[darksolid]{}
    node[right] {$\cy_n$};
    
\node[sfactor, inner sep=0pt] (ee) [right=1cm of En] {$=$};
\draw ([yshift=.6cm]En.east) -| (ee.north) node[above=-0.05cm,pos=.25] {$s_n$};
\draw ([yshift=-.6cm]En.east) -| (ee.south) node[below,pos=.25] {$\tilde{s}_n$};
    
\begin{pgfonlayer}{bg}
    \draw[dashed, magenta, line width=1.5pt, fill=magenta!10]
        ([xshift=-1.4cm,yshift=3cm]S) rectangle
        ([xshift=.7cm,yshift=-4.2cm]En);
    \node[label] at ([xshift=.7cm,yshift=-4.2cm]En) {$\sigmaXY_n$};
    \draw[dashed, magenta, line width=1.5pt, fill=magenta!20]
        ([xshift=-1.2cm,yshift=2.8cm]S) rectangle
        ([xshift=.8cm,yshift=-3.6cm]El2);
    \node[label] at ([xshift=.8cm,yshift=-3.6cm]El2) {$\sigmaXY_{\ell+1}$};
    \draw[dashed, magenta, line width=1.5pt, fill=magenta!30]
        ([xshift=-1cm,yshift=2.6cm]S) rectangle
        ([xshift=.7cm,yshift=-3cm]El);
    \node[label] at ([xshift=.7cm,yshift=-3cm]El) {$\sigmaXY_{\ell}$};
    \draw[dashed, magenta, line width=1.5pt, fill=magenta!40]
        ([xshift=-.8cm,yshift=2.4cm]S) rectangle
        ([xshift=.7cm,yshift=-2.4cm]E2);
    \node[label] at ([xshift=.7cm,yshift=-2.4cm]E2) {$\sigmaXY_2$};
    \draw[dashed, magenta, line width=1.5pt, fill=magenta!50]
        ([xshift=-.6cm,yshift=2.2cm]S) rectangle
        ([xshift=.7cm,yshift=-1.8cm]E1);
    \node[label] at ([xshift=.7cm,yshift=-1.8cm]E1) {$\sigmaXY_1$};
\end{pgfonlayer}
\end{tikzpicture}

==> TikZPlots/figQFSMchannelsimulationY.tex <==
\begin{tikzpicture}[scale=\scalefactorA,every node/.style={transform shape},
    factor/.style={rectangle, minimum width=1cm, minimum height=1.7cm, draw},
    sfactor/.style={rectangle, minimum size=.4cm, draw},
    darksolid/.style={rectangle, minimum size=.15cm, draw,fill = black,
    inner sep=0pt, outer sep = 0pt}]
\node[sfactor,inner sep=0pt] (S) {$\rho_{\system{S}_0}$};
\node[factor] (E1) [right=.7cm of S] {$W$};
\draw (S.north) |- ([yshift=.6cm]E1.west) node[above=-0.05cm,pos=.75] {$s_0$};
\draw (S.south) |- ([yshift=-.6cm]E1.west) node[below,pos=.75] {$\tilde{s}_0$};
\draw (E1.north) -- ([yshift=.8cm]E1.north) node (X1) [darksolid]{} 
    node[right] {$\cx_1$};
\draw (E1.south) -- ([yshift=-.8cm]E1.south) node[darksolid]{}
    node (Y1) [right] {$\cy_1$};
    
\node[factor, draw=none] (Edummy1) [right=1cm of E1] {};
\node at ([yshift=.6cm]E1.east-|Edummy1) {$\cdots$};
\node at ([yshift=-.6cm]E1.east-|Edummy1) {$\cdots$};
\draw ([yshift=.6cm]E1.east) |- ([yshift=.6cm]Edummy1.west)
    node[above=-0.05cm,pos=.75] {$s_1$};
\draw ([yshift=-.6cm]E1.east) |- ([yshift=-.6cm]Edummy1.west)
    node[below,pos=.75] {$\tilde{s}_1$};
\node at (X1-|Edummy1) {$\cdots$};
\node at (Y1-|Edummy1) {$\cdots$};
    
\node[factor] (El0) [right=1cm of Edummy1] {$W$};
\draw ([yshift=.6cm]Edummy1.east) |- ([yshift=.6cm]El0.west)
    node[above=-0.05cm,pos=.75] {$s_{\ell\!-\!2}$};
\draw ([yshift=-.6cm]Edummy1.east) |- ([yshift=-.6cm]El0.west)
    node[below,pos=.75] {$\tilde{s}_{\ell\!-\!2}$};
\draw (El0.north) -- ([yshift=.8cm]El0.north) node (Xl0) [darksolid]{} 
    node[right] {$\cx_{\ell\!-\!1}$};
\draw (El0.south) -- ([yshift=-.8cm]El0.south) node[darksolid]{}
    node[right] {$\cy_{\ell\!-\!1}$};
    
\node[factor] (El) [right=1cm of El0] {$W$};
\draw ([yshift=.6cm]El0.east) |- ([yshift=.6cm]El.west)
    node[above=-0.05cm,pos=.85] {$s_{\ell\!-\!1}$};
\draw ([yshift=-.6cm]El0.east) |- ([yshift=-.6cm]El.west)
    node[below,pos=.85] {$\tilde{s}_{\ell\!-\!1}$};
\draw (El.north) -- ([yshift=.8cm]El.north) node (Xl) [darksolid]{} 
    node[right] {$\cx_\ell$};
\draw (El.south) -- ([yshift=-2.2cm]El.south) node[right] {$y_\ell$};
    
\node[factor] (El2) [right=1cm of El] {$W$};
\draw ([yshift=.6cm]El.east) |- ([yshift=.6cm]El2.west)
    node[above=-0.05cm,pos=.75] {$s_\ell$};
\draw ([yshift=-.6cm]El.east) |- ([yshift=-.6cm]El2.west)
    node[below,pos=.75] {$\tilde{s}_\ell$};
\draw (El2.north) -- ([yshift=.8cm]El2.north) node (Xl2) [darksolid]{} 
    node[right] {$\cx_{\ell\!+\!1}$};
\draw (El2.south) -- ([yshift=-.8cm]El2.south) node[right] {$y_{\ell\!+\!1}$};
    
\node[factor, draw=none] (Edummy2) [right=1cm of El2] {};
\node at ([yshift=.6cm]El2.east-|Edummy2) {$\cdots$};
\node at ([yshift=-.6cm]El2.east-|Edummy2) {$\cdots$};
\draw ([yshift=.6cm]El2.east) |- ([yshift=.6cm]Edummy2.west)
    node[above=-0.05cm,pos=.75] {$s_{\ell\!+\!1}$};
\draw ([yshift=-.6cm]El2.east) |- ([yshift=-.6cm]Edummy2.west)
    node[below,pos=.75] {$\tilde{s}_{\ell\!+\!1}$};
\node at (X1-|Edummy2) {$\cdots$};
\node at (Y1-|Edummy2) {$\cdots$};
    
\node[factor] (En) [right=1cm of Edummy2] {$W$};
\draw ([yshift=.6cm]Edummy2.east) |- ([yshift=.6cm]En.west)
    node[above=-0.05cm,pos=.75] {$s_{n\!-\!1}$};
\draw ([yshift=-.6cm]Edummy2.east) |- ([yshift=-.6cm]En.west)
    node[below,pos=.75] {$\tilde{s}_{n\!-\!1}$};
\draw (En.north) -- ([yshift=.8cm]En.north) node (Xn) [darksolid]{} 
    node[right] {$\cx_n$};
\draw (En.south) -- ([yshift=-.8cm]En.south) node[right] {$y_n$};
    
\node[sfactor, inner sep=0pt] (ee) [right=.5cm of En] {$=$};
\draw ([yshift=.6cm]En.east) -| (ee.north) node[above=-0.05cm,pos=.25] {$s_n$};
\draw ([yshift=-.6cm]En.east) -| (ee.south) node[below,pos=.25] {$\tilde{s}_n$};
    
\begin{pgfonlayer}{bg}
    \draw[dashed, black, line width=1.5pt, fill=yellow!20]
        ([xshift=-.8cm,yshift=2.4cm]S) rectangle 
        ([xshift=.8cm,yshift=-2.3cm]ee);
    \node[anchor=north west] at ([xshift=-.8cm,yshift=-2.3cm]S|-ee)
        {$P_{\rv{Y}_\ell,\rv{Y}_1^{\ell\!-\!1}|\rv{X}_1^\ell,\system{S}}
        (y_\ell,\cvy_1^{\ell\!-\!1}|\cvx_1^\ell;\rho_{\system{S}_0})$};
    \draw[dashed, cyan, line width=1.5pt, fill=cyan!20]
        ([xshift=-.7cm,yshift=2.2cm]El2) rectangle
        ([xshift=.6cm,yshift=-2.1cm]ee);
    \node[anchor=south east, fill=cyan!50] at ([xshift=.6cm,yshift=-2.1cm]ee)
        {$\delta$};
    \draw[dashed, magenta, line width=1.5pt, fill=magenta!20]
        ([xshift=-.6cm,yshift=2.2cm]S) rectangle 
        ([xshift=.8cm,yshift=-2.1cm]El0);
\end{pgfonlayer}
\end{tikzpicture}

==> TikZPlots/figQFSMclosingthebox.tex <==
\begin{tikzpicture}[scale=\scalefactorA,every node/.style={transform shape},
    factor/.style={rectangle, minimum width=1cm, minimum height=1.7cm, draw},
    sfactor/.style={rectangle, minimum size=.4cm, draw},
    darksolid/.style={rectangle, minimum size=.15cm, draw,fill = black,
    inner sep=0pt, outer sep = 0pt},
    label/.style={magenta,anchor=north east,xshift = .1cm}]
\node[sfactor,inner sep=0pt] (S) {$\rho_{\system{S}_0}$};
\node[factor] (E1) [right=.7cm of S] {$W$};
\draw (S.north) |- ([yshift=.6cm]E1.west) node[above=-0.05cm,pos=.75] {$s_0$};
\draw (S.south) |- ([yshift=-.6cm]E1.west) node[below,pos=.75] {$\tilde{s}_0$};
\node[darksolid] (X1) [above=.7cm of E1] {}; \node[above = 0pt of X1] {$\cx_1$};
\draw (X1) -- (E1);
\draw (E1.south) -- ([yshift=-.7cm]E1.south) node (Y1) [right] {$y_1$};
    
\node[factor] (E2) [right=1cm of E1] {$W$};
\draw ([yshift=.6cm]E1.east) |- ([yshift=.6cm]E2.west) 
    node[above=-0.05cm,pos=.75] {$s_1$};
\draw ([yshift=-.6cm]E1.east) |- ([yshift=-.6cm]E2.west) 
    node[below,pos=.75] {$\tilde{s}_1$};
\node[darksolid] (X2) [above=.7cm of E2] {}; \node[above = 0pt of X2] {$\cx_2$};
\draw (X2) -- (E2);
\draw (E2.south) -- ([yshift=-.7cm]E2.south) node[right] {$y_2$};
    
\node[factor, draw=none] (Edummy1) [right=1cm of E2] {};
\node at ([yshift=.6cm]E2.east-|Edummy1) {$\cdots$};
\node at ([yshift=-.6cm]E2.east-|Edummy1) {$\cdots$};
\draw ([yshift=.6cm]E2.east) |- ([yshift=.6cm]Edummy1.west)
    node[above=-0.05cm,pos=.75] {$s_2$};
\draw ([yshift=-.6cm]E2.east) |- ([yshift=-.6cm]Edummy1.west) 
    node[below,pos=.75] {$\tilde{s}_2$};
\node at (X1-|Edummy1) {$\cdots$};
\node at (Y1-|Edummy1) {$\cdots$};
    
\node[factor] (El) [right=1cm of Edummy1] {$W$};
\draw ([yshift=.6cm]Edummy1.east) |- ([yshift=.6cm]El.west)
    node[above=-0.05cm,pos=.75] {$s_{\ell\!-\!1}$};
\draw ([yshift=-.6cm]Edummy1.east) |- ([yshift=-.6cm]El.west)
    node[below,pos=.75] {$\tilde{s}_{\ell\!-\!1}$};
\node[darksolid] (Xl)[above=.7cm of El] {};\node[above = 0pt of Xl]{$\cx_\ell$};
\draw (Xl) -- (El);
\draw (El.south) -- ([yshift=-.7cm]El.south) node[right] {$y_\ell$};
    
\node[factor] (El2) [right=1cm of El] {$W$};
\draw ([yshift=.6cm]El.east) |- ([yshift=.6cm]El2.west)
    node[above=-0.05cm,pos=.75] {$s_\ell$};
\draw ([yshift=-.6cm]El.east) |- ([yshift=-.6cm]El2.west)
    node[below,pos=.75] {$\tilde{s}_\ell$};
\node[darksolid] (Xl2) [above=.7cm of El2] {};
    \node[above = 0pt of Xl2] {$\cx_{\ell\!+\!1}$};
\draw (Xl2) -- (El2);
\draw (El2.south) -- ([yshift=-.7cm]El2.south) node[right] {$y_{\ell\!+\!1}$};
    
\node[factor, draw=none] (Edummy2) [right=1cm of El2] {};
\node at ([yshift=.6cm]El2.east-|Edummy2) {$\cdots$};
\node at ([yshift=-.6cm]El2.east-|Edummy2) {$\cdots$};
\draw ([yshift=.6cm]El2.east) |- ([yshift=.6cm]Edummy2.west)
    node[above=-0.05cm,pos=.75] {$s_{\ell\!+\!1}$};
\draw ([yshift=-.6cm]El2.east) |- ([yshift=-.6cm]Edummy2.west)
    node[below,pos=.75] {$\tilde{s}_{\ell\!+\!1}$};
\node at (X1-|Edummy2) {$\cdots$};
\node at (Y1-|Edummy2) {$\cdots$};
    
\node[factor] (En) [right=1cm of Edummy2] {$W$};
\draw ([yshift=.6cm]Edummy2.east) |- ([yshift=.6cm]En.west)
    node[above=-0.05cm,pos=.75] {$s_{n\!-\!1}$};
\draw ([yshift=-.6cm]Edummy2.east) |- ([yshift=-.6cm]En.west)
    node[below,pos=.75] {$\tilde{s}_{n\!-\!1}$};
\node[darksolid] (Xn) [above=.7cm of En] {}; \node[above = 0pt of Xn] {$\cx_n$};
\draw (Xn) -- (En);
\draw (En.south) -- ([yshift=-.7cm]En.south) node[right] {$y_n$};
    
\node[sfactor, inner sep=0pt] (ee) [right=.5cm of En] {$=$};
\draw ([yshift=.6cm]En.east) -| (ee.north) node[above=-0.05cm,pos=.25] {$s_n$};
\draw ([yshift=-.6cm]En.east) -| (ee.south) node[below,pos=.25] {$\tilde{s}_n$};
    
\begin{pgfonlayer}{bg}
    \draw[dashed, cyan, line width=1.5pt, fill=cyan!10]
        ([xshift=-2.2cm,yshift=3.2cm]E1) rectangle
        ([xshift=1.3cm,yshift=-2.8cm]ee);
    \draw[dashed, cyan, line width=1.5pt, fill=cyan!20]
        ([xshift=-.7cm,yshift=3cm]E1) rectangle
        ([xshift=1.1cm,yshift=-2.6cm]ee);
    \draw[dashed, cyan, line width=1.5pt, fill=cyan!30]
        ([xshift=-.7cm,yshift=2.8cm]E2) rectangle
        ([xshift=.9cm,yshift=-2.4cm]ee);
    \draw[dashed, cyan, line width=1.5pt, fill=cyan!40]
    ([xshift=-.7cm,yshift=2.6cm]El) rectangle 
    ([xshift=.7cm,yshift=-2.2cm]ee);
    \draw[dashed, cyan, line width=1.5pt, fill=cyan!50]
    ([xshift=-.7cm,yshift=2.4cm]El2) rectangle
    ([xshift=.5cm,yshift=-2cm]ee);
    \draw[dashed, cyan, line width=1.5pt, fill=cyan!60]
    ([xshift=-.7cm,yshift=2.2cm]En) rectangle
    ([xshift=.3cm,yshift=-1.8cm]ee);
\end{pgfonlayer}
\end{tikzpicture}

==> TikZPlots/figQFSMestimatehXY.tex <==
\begin{tikzpicture}[scale=\scalefactorB,every node/.style={transform shape},
    factor/.style={rectangle, minimum width=1cm, minimum height=1.7cm, draw},
    sfactor/.style={rectangle, minimum size=.4cm, draw},
    darksolid/.style={rectangle, minimum size=.15cm, draw, fill = black,
    inner sep=0pt, outer sep = 0pt},
    label/.style={magenta, anchor=north east, xshift = .1cm}]
\node[sfactor,inner sep=0pt] (S) {$\rho_{\system{S}_0}$};
\node[factor] (E1) [right=.7cm of S] {$W$};
\draw (S.north) |- ([yshift=.6cm]E1.west) node[above=-0.05cm,pos=.75] {$s_0$};
\draw (S.south) |- ([yshift=-.6cm]E1.west) node[below,pos=.75] {$\tilde{s}_0$};
\node[darksolid] (X1) [above=.3cm of E1.north,anchor = south] {};
\draw (X1) -- (E1) node[right, pos = 0] {$\cx_1$};
\draw (X1) -- ([yshift=.3cm]X1.north)
    node (pX1) [sfactor, anchor = south, pos=1] {$Q$};
\draw (E1.south) -- ([yshift=-.7cm]E1.south) node[darksolid]{}
    node (Y1) [right] {$\cy_1$};
    
\node[factor] (E2) [right=1cm of E1] {$W$};
\draw ([yshift=.6cm]E1.east) |- ([yshift=.6cm]E2.west)
    node[above=-0.05cm,pos=.75] {$s_1$};
\draw ([yshift=-.6cm]E1.east) |- ([yshift=-.6cm]E2.west)
    node[below,pos=.75] {$\tilde{s}_1$};
\node[darksolid] (X2) [above=.3cm of E2.north,anchor = south] {};
\draw (X2) -- (E2) node[right, pos = 0] {$\cx_2$};
\draw (X2) -- ([yshift=.3cm]X2.north) node[sfactor, anchor = south, pos=1] {$Q$};
\draw (E2.south) -- ([yshift=-.7cm]E2.south) node[darksolid]{} 
    node[right] {$\cy_2$};
    
\node[factor, draw=none] (Edummy1) [right=1cm of E2] {};
\node at ([yshift=.6cm]E2.east-|Edummy1) {$\cdots$};
\node at ([yshift=-.6cm]E2.east-|Edummy1) {$\cdots$};
\draw ([yshift=.6cm]E2.east) |- ([yshift=.6cm]Edummy1.west)
    node[above=-0.05cm,pos=.75] {$s_2$};
\draw ([yshift=-.6cm]E2.east) |- ([yshift=-.6cm]Edummy1.west)
    node[below,pos=.75] {$\tilde{s}_2$};
\node at (pX1-|Edummy1) {$\cdots$};
\node at (Y1-|Edummy1) {$\cdots$};
    
\node[factor] (El) [right=1cm of Edummy1] {$W$};
\draw ([yshift=.6cm]Edummy1.east) |- ([yshift=.6cm]El.west)
    node[above=-0.05cm,pos=.75] {$s_{\ell-1}$};
\draw ([yshift=-.6cm]Edummy1.east) |- ([yshift=-.6cm]El.west)
    node[below,pos=.75] {$\tilde{s}_{\ell-1}$};
\node[darksolid] (Xl) [above=.3cm of El.north,anchor = south] {};
\draw (Xl) -- (El) node[right, pos = 0] {$\cx_\ell$};
\draw (Xl) -- ([yshift=.3cm]Xl.north) node[sfactor, anchor = south, pos=1] {$Q$};
\draw (El.south) -- ([yshift=-.7cm]El.south) node[darksolid]{}
    node[right] {$\cy_\ell$};
    
%\node[factor] (El2) [right=1cm of El] {$W$};
%\draw ([yshift=.6cm]El.east) |- ([yshift=.6cm]El2.west)
%    node[above=-0.05cm,pos=.75] {$s_\ell$};
%\draw ([yshift=-.6cm]El.east) |- ([yshift=-.6cm]El2.west)
%    node[below,pos=.75] {$\tilde{s}_\ell$};
%\node[darksolid] (Xl2) [above=.3cm of El2.north,anchor = south] {};
%\draw (Xl2) -- (El2) node[right, pos = 0] {$\cx_{\ell\!+\!1}$};
%\draw (Xl2) -- ([yshift=.3cm]Xl2.north)
%    node[sfactor, anchor = south, pos=1] {$Q$};
%\draw (El2.south) -- ([yshift=-.7cm]El2.south) node[darksolid]{}
%    node[right] {$\cy_{\ell\!+\!1}$};
    
\node[factor, draw=none] (Edummy2) [right=1cm of El] {};
\node at ([yshift=.6cm]El.east-|Edummy2) {$\cdots$};
\node at ([yshift=-.6cm]El.east-|Edummy2) {$\cdots$};
\draw ([yshift=.6cm]El.east) |- ([yshift=.6cm]Edummy2.west)
    node[above=-0.05cm,pos=.85] {$s_{\ell\!+\!1}$};
\draw ([yshift=-.6cm]El.east) |- ([yshift=-.6cm]Edummy2.west)
    node[below,pos=.85] {$\tilde{s}_{\!\ell+\!1}$};
\node at (pX1-|Edummy2) {$\cdots$};
\node at (Y1-|Edummy2) {$\cdots$};

\node[factor] (En) [right=1cm of Edummy2] {$W$};
\draw ([yshift=.6cm]Edummy2.east) |- ([yshift=.6cm]En.west)
    node[above=-0.05cm,pos=.75] {$\tilde{s}_{n\!-\!1}$};
\draw ([yshift=-.6cm]Edummy2.east) |- ([yshift=-.6cm]En.west)
    node[below,pos=.75] {$\tilde{s}_{n\!-\!1}$};
\node[darksolid] (Xn) [above=.3cm of En.north,anchor = south] {};
\draw (Xn) -- (En) node[right, pos = 0] {$\cx_n$};
\draw (Xn) -- ([yshift=.3cm]Xn.north)
    node[sfactor, anchor = south, pos=1] {$Q$};
\draw (En.south) -- ([yshift=-.7cm]En.south) node[darksolid]{}
    node[right] {$\cy_n$};
    
\node[sfactor, inner sep=0pt] (ee) [right=1cm of En] {$=$};
\draw ([yshift=.6cm]En.east) -| (ee.north) node[above=-0.05cm,pos=.25] {$s_n$};
\draw ([yshift=-.6cm]En.east) -| (ee.south) node[below,pos=.25] {$\tilde{s}_n$};
    
\begin{pgfonlayer}{bg}
    \draw[dashed, magenta, line width=1.5pt, fill=magenta!15]
        ([xshift=-1.2cm,yshift=3cm]S) rectangle
        ([xshift=.7cm,yshift=-3.6cm]En);
    \node[label] at ([xshift=.7cm,yshift=-3.6cm]En) {$\sigmaXY_n$};
%    \draw[dashed, magenta, line width=1.5pt, fill=magenta!20]
%        ([xshift=-1.2cm,yshift=3cm]S) rectangle
%        ([xshift=.8cm,yshift=-3.6cm]El2);
%    \node[label] at ([xshift=.8cm,yshift=-3.6cm]El2) {$\sigmaXY_{\ell+1}$};
    \draw[dashed, magenta, line width=1.5pt, fill=magenta!30]
        ([xshift=-1cm,yshift=2.8cm]S) rectangle
        ([xshift=.7cm,yshift=-3cm]El);
    \node[label] at ([xshift=.7cm,yshift=-3cm]El) {$\sigmaXY_{\ell}$};
    \draw[dashed, magenta, line width=1.5pt, fill=magenta!45]
        ([xshift=-.8cm,yshift=2.6cm]S) rectangle
        ([xshift=.7cm,yshift=-2.4cm]E2);
    \node[label] at ([xshift=.7cm,yshift=-2.4cm]E2) {$\sigmaXY_2$};
    \draw[dashed, magenta, line width=1.5pt, fill=magenta!60]
        ([xshift=-.6cm,yshift=2.4cm]S) rectangle
        ([xshift=.7cm,yshift=-1.8cm]E1);
    \node[label] at ([xshift=.7cm,yshift=-1.8cm]E1) {$\sigmaXY_1$};
\end{pgfonlayer}
\end{tikzpicture}

==> TikZPlots/figQFSMestimatehY.tex <==
\begin{tikzpicture}[scale=\scalefactorB,every node/.style={transform shape},
    factor/.style={rectangle, minimum width=1cm, minimum height=1.7cm, draw},
    sfactor/.style={rectangle, minimum size=.4cm, draw},
    darksolid/.style={rectangle, minimum size=.15cm, draw, fill = black,
    inner sep=0pt, outer sep = 0pt},
    label/.style={magenta, anchor=north east, xshift = .1cm}]
\node[sfactor,inner sep=0pt] (S) {$\rho_{\system{S}_0}$};
\node[factor] (E1) [right=.7cm of S] {$W$};
\draw (S.north) |- ([yshift=.6cm]E1.west) node[above=-0.05cm,pos=.75] {$s_0$};
\draw (S.south) |- ([yshift=-.6cm]E1.west) node[below,pos=.75] {$\tilde{s}_0$};
\node[sfactor] (X1) [above=.7cm of E1] {$Q$};
\draw (X1) -- (E1) node[right, midway] {$x_1$};
\draw (E1.south) -- ([yshift=-.7cm]E1.south) node[darksolid]{}
    node (Y1) [right] {$\cy_1$};
    
\node[factor] (E2) [right=1cm of E1] {$W$};
\draw ([yshift=.6cm]E1.east) |- ([yshift=.6cm]E2.west)
    node[above=-0.05cm,pos=.75] {$s_1$};
\draw ([yshift=-.6cm]E1.east) |- ([yshift=-.6cm]E2.west)
    node[below,pos=.75] {$\tilde{s}_1$};
\node[sfactor] (X2) [above=.7cm of E2] {$Q$};
\draw (X2) -- (E2) node[right, midway] {$x_2$};
\draw (E2.south) -- ([yshift=-.7cm]E2.south) node[darksolid]{}
    node[right] {$\cy_2$};
    
\node[factor, draw=none] (Edummy1) [right=1cm of E2] {};
\node at ([yshift=.6cm]E2.east-|Edummy1) {$\cdots$};
\node at ([yshift=-.6cm]E2.east-|Edummy1) {$\cdots$};
\draw ([yshift=.6cm]E2.east) |- ([yshift=.6cm]Edummy1.west) node[above=-0.05cm,pos=.75] {$s_2$};
\draw ([yshift=-.6cm]E2.east) |- ([yshift=-.6cm]Edummy1.west)
    node[below,pos=.75] {$\tilde{s}_2$};
\node at (X1-|Edummy1) {$\cdots$};
\node at (Y1-|Edummy1) {$\cdots$};
    
\node[factor] (El) [right=1cm of Edummy1] {$W$};
\draw ([yshift=.6cm]Edummy1.east) |- ([yshift=.6cm]El.west)
    node[above=-0.05cm,pos=.75] {$s_{\ell-1}$};
\draw ([yshift=-.6cm]Edummy1.east) |- ([yshift=-.6cm]El.west)
    node[below,pos=.75] {$\tilde{s}_{\ell-1}$};
\node[sfactor] (Xl) [above=.7cm of El] {$Q$};
\draw (Xl) -- (El) node[right, midway] {$x_\ell$};
\draw (El.south) -- ([yshift=-.7cm]El.south) node[darksolid]{}
    node[right] {$\cy_\ell$};
    
%\node[factor] (El2) [right=1cm of El] {$W$};
%\draw ([yshift=.6cm]El.east) |- ([yshift=.6cm]El2.west) node[above=-0.05cm,pos=.75] {$s_\ell$};
%\draw ([yshift=-.6cm]El.east) |- ([yshift=-.6cm]El2.west)
%    node[below,pos=.75] {$\tilde{s}_\ell$};
%\node[sfactor] (Xl2) [above=.7cm of El2] {$Q$};
%\draw (Xl2) -- (El2) node[right, midway] {$x_{\ell\!+\!1}$};
%\draw (El2.south) -- ([yshift=-.7cm]El2.south) node[darksolid]{} node[right] {$\cy_{\ell\!+\!1}$};
    
\node[factor, draw=none] (Edummy2) [right=1cm of El] {};
\node at ([yshift=.6cm]El.east-|Edummy2) {$\cdots$};
\node at ([yshift=-.6cm]El.east-|Edummy2) {$\cdots$};
\draw ([yshift=.6cm]El.east) |- ([yshift=.6cm]Edummy2.west)
    node[above=-0.05cm,pos=.85] {$s_{\ell\!+\!1}$};
\draw ([yshift=-.6cm]El.east) |- ([yshift=-.6cm]Edummy2.west)
    node[below,pos=.85] {$\tilde{s}_{\ell\!+\!1}$};
\node at (X1-|Edummy2) {$\cdots$};
\node at (Y1-|Edummy2) {$\cdots$};
    
\node[factor] (En) [right=1cm of Edummy2] {$W$};
\draw ([yshift=.6cm]Edummy2.east) |- ([yshift=.6cm]En.west)
    node[above=-0.05cm,pos=.75] {$s_{n\!-\!1}$};
\draw ([yshift=-.6cm]Edummy2.east) |- ([yshift=-.6cm]En.west)
    node[below,pos=.75] {$\tilde{s}_{n\!-\!1}$};
\node[sfactor] (Xn) [above=.7cm of En] {$Q$};
\draw (Xn) -- (En) node[right, midway] {$x_n$};
\draw (En.south) -- ([yshift=-.7cm]En.south) node[darksolid]{}
    node[right] {$\cy_n$};
    
\node[sfactor, inner sep=0pt] (ee) [right=1cm of En] {$=$};
\draw ([yshift=.6cm]En.east) -| (ee.north) node[above=-0.05cm,pos=.25] {$s_n$};
\draw ([yshift=-.6cm]En.east) -| (ee.south) node[below,pos=.25] {$\tilde{s}_n$};
    
\begin{pgfonlayer}{bg}
    \draw[dashed, magenta, line width=1.5pt, fill=magenta!15]
        ([xshift=-1.2cm,yshift=2.9cm]S) rectangle
        ([xshift=.7cm,yshift=-3.6cm]En);
    \node[label] at ([xshift=.7cm,yshift=-3.6cm]En) {$\sigmaY_n$};
%    \draw[dashed, magenta, line width=1.5pt, fill=magenta!20]
%        ([xshift=-1.2cm,yshift=2.9cm]S) rectangle
%        ([xshift=.8cm,yshift=-3.6cm]El2);
%    \node[label] at ([xshift=.7cm,yshift=-3.6cm]El2) {$\sigmaY_{\ell+1}$};
    \draw[dashed, magenta, line width=1.5pt, fill=magenta!30]
        ([xshift=-1cm,yshift=2.7cm]S) rectangle
        ([xshift=.7cm,yshift=-3cm]El);
    \node[label] at ([xshift=.7cm,yshift=-3cm]El) {$\sigmaY_{\ell}$};
    \draw[dashed, magenta, line width=1.5pt, fill=magenta!45]
        ([xshift=-.8cm,yshift=2.5cm]S) rectangle
        ([xshift=.7cm,yshift=-2.4cm]E2);
    \node[label] at ([xshift=.7cm,yshift=-2.4cm]E2) {$\sigmaY_2$};
    \draw[dashed, magenta, line width=1.5pt, fill=magenta!60]
        ([xshift=-.6cm,yshift=2.3cm]S) rectangle
        ([xshift=.7cm,yshift=-1.8cm]E1);
    \node[label] at ([xshift=.7cm,yshift=-1.8cm]E1) {$\sigmaY_1$};
\end{pgfonlayer}
\end{tikzpicture}

==> TikZPlots/figQGEC_circuit.tex <==
\begin{tikzpicture}[every node/.style={transform shape}]
\node (S) {$\system{S}$};
\node[below = 10pt of S] (A) {$\system{A}$};
\node[below = 10pt of A] (E) {$\bra{0}$};
\path[draw=none] (A) edge[draw=none] node[midway] (AE) {} (E);
\node[draw, minimum width = 20pt, minimum height = 42pt, right = 20pt of AE] (CBF)
    {$U^{\bra{s}}$};
\node[right = 80pt of A] (B) {$\system{B}$};
\node[right = 52pt of E, draw, minimum size = 12pt] (M) {};

\node[minimum size = 1.5pt, fill = black, inner sep = 0pt, outer sep = 0pt,
    below = 3pt of M.center, circle, anchor = center] (m) {};
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=0.5,>=latex]{>}}},postaction={decorate}, draw = none]
    (m.center) -- ([yshift=7pt, xshift=3pt]m.center);
\draw (m.center) -- ([yshift=6.3pt, xshift=2.7pt]m.center);
\draw ([xshift=4pt]m.center) arc (0:180:4pt);
\draw[line width = 1.3pt] (M.east) -- ([xshift=13.5pt]M.east) 
    node[pos=1, minimum size = 5pt, inner sep = 0pt, outer sep = 0pt] (Eend) {};
\draw[line width = 1.3pt] (Eend.south west) -- (Eend.north east);
\draw[line width = 1.3pt] (Eend.north west) -- (Eend.south east);

\node[right = 52pt of S, draw, minimum size = 12pt] (Us) {$V_\system{S}$};
\node at (Us-|B) {$\system{S}'$};

\draw (A) -- (A-|CBF.west);
\draw (E) -- (E-|CBF.west);
\draw (M-|CBF.east) -- (M);
\draw (B-|CBF.east) -- (B);
\draw (S) -- (Us);
\draw[-latex] (Us) -- (Us-|B.west) -- ([yshift=15pt]Us-|B.west) -- ([yshift=15pt]S.east)
              -- (S.east);
\draw[-*] (CBF) -- (S-|CBF);

\begin{pgfonlayer}{bg}
\draw [fill=magenta!20,draw=none] ([xshift=-90pt, yshift=18pt]S) rectangle 
      ([xshift=5pt,yshift=-10pt]Us-|B.east);
\node [left=85pt of S.center, anchor=west, color = magenta] {memory system};
\draw [fill=cyan!20,draw=none] ([xshift=-90pt, yshift=10pt]A) rectangle 
      ([xshift=5pt,yshift=-10pt]B.east);
\node [left=85pt of A.center, anchor=west, color = cyan] {primary system};
\draw [fill=yellow!20,draw=none] ([xshift=-90pt, yshift=10pt]E) rectangle 
      ([xshift=5pt,yshift=-10pt]E-|B.east);
\node [left=85pt of E.center, anchor=west] {enviroment};
\end{pgfonlayer}
\end{tikzpicture}

==> TikZPlots/figQGEC_circuit2.tex <==
\begin{tikzpicture}[every node/.style={transform shape}]
\node (S) {$\system{S}$};
\node[below = 10pt of S] (A) {$\system{A}$};
\node[below = 10pt of A] (E) {$\bra{0}$};
\path[draw=none] (A) edge[draw=none] node[midway] (AE) {} (E);
\node[draw, minimum width = 20pt, minimum height = 42pt, right = 20pt of AE] (CBF)
    {$U^{\bra{s}}$};
\node[right = 80pt of A] (B) {$\system{B}$};
\node[right = 52pt of E, draw, minimum size = 12pt] (M) {};

\node[minimum size = 1.5pt, fill = black, inner sep = 0pt, outer sep = 0pt,
    below = 3pt of M.center, circle, anchor = center] (m) {};
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=0.5,>=latex]{>}}},postaction={decorate}, draw = none]
    (m.center) -- ([yshift=7pt, xshift=3pt]m.center);
\draw (m.center) -- ([yshift=6.3pt, xshift=2.7pt]m.center);
\draw ([xshift=4pt]m.center) arc (0:180:4pt);
\draw[line width = 1.3pt] (M.east) -- ([xshift=13.5pt]M.east) 
    node[pos=1, minimum size = 5pt, inner sep = 0pt, outer sep = 0pt] (Eend) {};
\draw[line width = 1.3pt] (Eend.south west) -- (Eend.north east);
\draw[line width = 1.3pt] (Eend.north west) -- (Eend.south east);

\node[right = 52pt of S, draw, minimum size = 12pt] (Us) {$\tilde{V}_\system{S}$};
\node at (Us-|B) {$\system{S}'$};

\draw (A) -- (A-|CBF.west);
\draw (E) -- (E-|CBF.west);
\draw (M-|CBF.east) -- (M);
\draw (B-|CBF.east) -- (B);
\draw ([yshift=-2pt]S.east) -- ([yshift=-2pt]Us.west);
\draw[-latex] ([yshift=-2pt]Us.east) -- ([yshift=-2pt]Us.east-|B.west)
              -- ([yshift=15pt]Us-|B.west) -- ([yshift=15pt]S.east)
              -- ([yshift=-2pt]S.east);
\draw[-*] (CBF) -- ([yshift=-2pt]S-|CBF);
\draw ([xshift=3pt, yshift=2pt]S.east) -- node[pos=0.8] (marker1) {} ([yshift=2pt]Us.west);
\draw[-latex] ([yshift=2pt]Us.east) -- node[midway] (marker2) {} ([yshift=2pt,xshift=-3pt]Us.east-|B.west)
              -- ([yshift=12pt,xshift=-3pt]Us-|B.west) -- ([xshift=3pt,yshift=12pt]S.east)
              -- ([xshift=3pt,yshift=2pt]S.east);
\draw ([xshift=-2pt, yshift=-2pt]marker1.center) -- ([xshift=2pt, yshift=2pt]marker1.center);
\draw ([xshift=-2pt, yshift=-2pt]marker2.center) -- ([xshift=2pt, yshift=2pt]marker2.center);

\begin{pgfonlayer}{bg}
\draw [fill=magenta!20,draw=none] ([xshift=-90pt, yshift=18pt]S) rectangle 
      ([xshift=5pt,yshift=-10pt]Us-|B.east);
\node [left=85pt of S.center, anchor=west, color = magenta] {memory system};
\draw [fill=cyan!20,draw=none] ([xshift=-90pt, yshift=10pt]A) rectangle 
      ([xshift=5pt,yshift=-10pt]B.east);
\node [left=85pt of A.center, anchor=west, color = cyan] {primary system};
\draw [fill=yellow!20,draw=none] ([xshift=-90pt, yshift=10pt]E) rectangle 
      ([xshift=5pt,yshift=-10pt]E-|B.east);
\node [left=85pt of E.center, anchor=west] {enviroment};
\end{pgfonlayer}
\end{tikzpicture}

==> TikZPlots/figQGEchannel.tex <==
\begin{tikzpicture}[node/.style={draw=none},
                    factor/.style={rectangle, minimum width=1cm, minimum height=.7cm, draw},
                    sfactor/.style={rectangle, minimum size=.4cm, draw, inner sep=1pt}]
    \node[sfactor] (rhoX) {$\rho_{x_{\ell}}$};
    \node[factor] (E1) [above right=.4cm and 1cm of rhoX] {$E_{k_{\ell}}$};
    \node[factor] (E2) [below right=.4cm and 1cm of rhoX] {$E_{k_{\ell}}^{\Herm}$};
    \draw (E1) -- (E2) node[right=-0.05cm, midway] {$k_{\ell}$};
    \draw[*-] (rhoX.north) |- ([yshift=-.15cm]E1.west); %node[below, pos=.75] {$x$}
    \draw[-*] (rhoX.south) |- ([yshift=.15cm]E2.west); %node[above, pos=.75] {$x'$}
    \node at ([xshift=-.5cm,yshift=2.3cm]rhoX) (X) {$x_{\ell}$};
    \draw (X) |- (rhoX);
    
    \draw ([xshift=-3.1cm,yshift=.15cm]E1.west) -- ([yshift=.15cm]E1.west) node[above=-0.05cm, pos=.1] {$s_{\ell-1}$};
    \draw[-*] ([xshift=-3.1cm,yshift=-.15cm]E2.west) -- ([yshift=-.15cm]E2.west) node[below, pos=.1] {$s_{\ell-1}'$};
    
    \node[sfactor, font=\scriptsize, minimum height=.4cm, minimum width=.6cm] (M1) [right =.4cm of E1, yshift=-.15cm] {$M_{y}$};
    \draw[*-] (E1.east|-M1.west) -- (M1.west);
    
    \node[sfactor, font=\scriptsize, minimum height=.4cm, minimum width=.6cm] (M2) [right =.4cm of E2, yshift=.15cm] {$M_{y}^{\Herm}$};
    \draw[-*] (E2.east|-M2.west) -- (M2.west);
    
    \node[factor] (U1) [right=2.5cm of E1] {$U$};
    \node[factor] (U2) [right=2.5cm of E2] {$U^{\Herm}$};
    \draw[*-] ([yshift=.15cm]E1.east) -- ([yshift=.15cm]U1.west) node[above=-0.05cm, pos=.85] {$\bar{s}_{\ell}$};
    \draw[-*] ([yshift=-.15cm]E2.east) -- ([yshift=-.15cm]U2.west) node[below, pos=.85] {$\bar{s}'_{\ell}$};
    \draw[*-] ([yshift=.15cm]U1.east) -- ([xshift=.9cm, yshift=.15cm]U1.east) node[above=-0.05cm,pos=0.85] {$s_{\ell}$};
    \draw ([yshift=-.15cm]U2.east) -- ([xshift=.9cm, yshift=-.15cm]U2.east) node[below,pos=0.85] {$s'_{\ell}$};
    
    \node[sfactor, inner sep=0pt] at (rhoX-|M1) (ey) {$=$};
    \draw (ey) -- (M1);
    \draw (ey) -- (M2);
    \node at ([xshift=.5cm,yshift=-2.3cm]ey) (Y) {$y_{\ell}$};
    \draw (ey) -| (Y);
    
    \node[sfactor, inner sep=0pt] (eey) [right=3.6cm of rhoX] {$=$};
    \draw[-*] (eey) |- (M1);
    \draw (eey) |- (M2);
    
    \begin{pgfonlayer}{bg}
        \draw[dashed, red, line width=1.5pt, fill=red!10] ([xshift=-.8cm,yshift=1.7cm]rhoX) rectangle ([xshift=.7cm,yshift=-.75cm]U2);
        \node[red] at ([xshift=-4.2cm,yshift=-1.1cm]U2) {$W^{(y_{\ell}|x_{\ell})}(s_{\ell-1},s_{\ell}; s'_{\ell-1},s'_{\ell})$};
    \end{pgfonlayer}
\end{tikzpicture}

==> TikZPlots/figQSCBCJR.tex <==
\begin{tikzpicture}[
    node/.style={draw=none},
    factor/.style={rectangle, minimum width=1cm, minimum height=1.7cm, draw},
    sfactor/.style={rectangle, minimum size=.5cm, draw},
    darksolid/.style={rectangle, minimum size=.15cm, draw, fill = black,
    inner sep=0pt, outer sep = 0pt}]
\node[sfactor] (S) {}; \node at (S) {$\rho_{\system{S}_0}$};
\node[factor] (E1) [right=.7cm of S] {$W$};
\draw (S.north) |- ([yshift=.6cm]E1.west) node[above=-0.05cm,pos=.75] {$s_0$};
\draw (S.south) |- ([yshift=-.6cm]E1.west) node[below,pos=.75] {$\tilde{s}_0$};
\node[sfactor] (X1) [above=.7cm of E1] {}; \node at (X1) {$Q$};
\draw (X1) -- (E1) node[right, midway] {$x_1$};
\draw (E1.south) -- ([yshift=-.8cm]E1.south) node[darksolid]{} 
    node (Y1) [right] {$\cy_1$};

\node[factor, draw=none] (Edummy1) [right=1cm of E1] {};
\node at ([yshift=.6cm]E1.east-|Edummy1) {$\cdots$};
\node at ([yshift=-.6cm]E1.east-|Edummy1) {$\cdots$};
\draw ([yshift=.6cm]E1.east) |- ([yshift=.6cm]Edummy1.west)
    node[above=-0.05cm,pos=.75] {$s_1$};
\draw ([yshift=-.6cm]E1.east) |- ([yshift=-.6cm]Edummy1.west)
    node[below,pos=.75] {$\tilde{s}_1$};
\node at (X1-|Edummy1) {$\cdots$};
\node at (Y1-|Edummy1) {$\cdots$};

\node[factor] (El0) [right=1cm of Edummy1] {$W$};
\draw ([yshift=.6cm]Edummy1.east) |- ([yshift=.6cm]El0.west)
    node[above=-0.05cm,pos=.75] {$s_{\ell-2}$};
\draw ([yshift=-.6cm]Edummy1.east) |- ([yshift=-.6cm]El0.west)
    node[below,pos=.75] {$\tilde{s}_{\ell-2}$};
\node[sfactor] (Xl0) [above=.7cm of El0] {}; \node at (Xl0) {$Q$};
\draw (Xl0) -- (El0) node[right, midway] {$x_{\ell\!-\!1}$};
\draw (El0.south) -- ([yshift=-.8cm]El0.south) node[darksolid]{}
    node[right] {$\cy_{\ell\!-\!1}$};

\node[factor] (El) [right=1cm of El0] {$W$};
\draw ([yshift=.6cm]El0.east) |- ([yshift=.6cm]El.west) 
    node[above=-0.05cm,pos=.85] {$s_{\ell\!-\!1}$};
\draw ([yshift=-.6cm]El0.east) |- ([yshift=-.6cm]El.west) 
    node[below,pos=.85] {$\tilde{s}_{\ell\!-\!1}$};
\node[sfactor] (Xl) [above=.7cm of El] {}; \node at (Xl) {$Q$};
\draw (El.north) -- (Xl.south) node[darksolid,midway,red,fill=red]{}
    node[right,midway] {$x_{\ell}$};
\draw (El.south) -- ([yshift=-.8cm]El.south) node[darksolid]{}
    node[right] {$\cy_{\ell}$};

\node[factor] (El2) [right=1cm of El] {$W$};
\draw ([yshift=.6cm]El.east) |- ([yshift=.6cm]El2.west)
    node[above=-0.05cm,pos=.75] {$s_\ell$};
\draw ([yshift=-.6cm]El.east) |- ([yshift=-.6cm]El2.west)
    node[below,pos=.75] {$s_\ell'$};
\node[sfactor] (Xl2) [above=.7cm of El2] {}; \node at (Xl2) {$Q$};
\draw (Xl2) -- (El2) node[right, midway] {$x_{\ell\!+\!1}$};
\draw (El2.south) -- ([yshift=-.8cm]El2.south) node[darksolid]{}
    node[right] {$\cy_{\ell\!+\!1}$};
    
\node[factor, draw=none] (Edummy2) [right=1cm of El2] {};
\node at ([yshift=.6cm]El2.east-|Edummy2) {$\cdots$};
\node at ([yshift=-.6cm]El2.east-|Edummy2) {$\cdots$};
\draw ([yshift=.6cm]El2.east) |- ([yshift=.6cm]Edummy2.west)
    node[above=-0.05cm,pos=.75] {$s_{\ell\!+\!1}$};
\draw ([yshift=-.6cm]El2.east) |- ([yshift=-.6cm]Edummy2.west)
    node[below,pos=.75] {$s_{\ell\!+\!1}'$};
\node at (X1-|Edummy2) {$\cdots$};
\node at (Y1-|Edummy2) {$\cdots$};
    
\node[factor] (En) [right=1cm of Edummy2] {$W$};
\draw ([yshift=.6cm]Edummy2.east) |- ([yshift=.6cm]En.west)
    node[above=-0.05cm,pos=.75] {$s_{n\!-\!1}$};
\draw ([yshift=-.6cm]Edummy2.east) |- ([yshift=-.6cm]En.west)
    node[below,pos=.75] {$s_{n\!-\!1}'$};
\node[sfactor] (Xn) [above=.7cm of En] {}; \node at (Xn) {$Q$};
\draw (Xn) -- (En) node[right, midway] {$x_n$};
\draw (En.south) -- ([yshift=-.8cm]En.south) node[darksolid]{}
    node[right] {$\cy_n$};
    
\node[sfactor, inner sep=0pt] (ee) [right=.5cm of En] {$=$};
\draw ([yshift=.6cm]En.east) -| (ee.north) node[above=-0.05cm,pos=.25] {$s_n$};
\draw ([yshift=-.6cm]En.east) -| (ee.south) node[below,pos=.25] {$s_n'$};
    
\begin{pgfonlayer}{bg}
    \draw[dashed, black, line width=1.5pt, fill=yellow!20]
        ([xshift=-.8cm,yshift=2.4cm]S) rectangle ([xshift=.8cm,yshift=-2.3cm]ee);
    \draw[dashed, cyan, line width=1.5pt, fill=cyan!20]
        ([xshift=-.7cm,yshift=2.2cm]El2) rectangle 
        ([xshift=.6cm,yshift=-2.1cm]ee);
    \node[anchor=south east, fill= cyan!50] at ([xshift=.6cm,yshift=-2.1cm]ee)
        {$\lvec{\sigma}_{\system{S}_{\ell}}^{(\cvy_{\ell\!+\!1}^n)}$};
    \draw[dashed, magenta, line width=1.5pt, fill=magenta!20]
        ([xshift=-.6cm,yshift=2.2cm]S) rectangle 
        ([xshift=.8cm,yshift=-2.1cm]El0);
    \node at ([xshift=-.6cm,yshift=2.2cm]S) (tempA) {};
    \node at ([xshift=.8cm,yshift=-2.1cm]El0) (tempB) {};
    \node[anchor=south west,fill=magenta!50] at (tempA |- tempB) 
        {$\rvec{\sigma}_{\system{S}_{\ell\!-\!1}}^{(\cvy_1^{\ell\!-\!1})}$};
\end{pgfonlayer}
\end{tikzpicture}

==> TikZPlots/figQSCBCJR2.tex <==
\begin{tikzpicture}[
    node/.style={draw=none},
    factor/.style={rectangle, minimum width=1cm, minimum height=1.7cm, draw},
    sfactor/.style={rectangle, minimum size=.4cm, draw},
    darksolid/.style={rectangle, minimum size=.15cm, draw, fill = black,
    inner sep=0pt, outer sep = 0pt}]
\node[sfactor] (S) {}; \node at (S) {$\rho_{\system{S}_0}$};
\node[factor] (E1) [right=.7cm of S] {$W$};
\draw (S.north) |- ([yshift=.6cm]E1.west) node[above=-0.05cm,pos=.75] {$s_0$};
\draw (S.south) |- ([yshift=-.6cm]E1.west) node[below,pos=.75] {$\tilde{s}_0$};
\node[sfactor] (X1) [above=.7cm of E1] {}; \node at (X1) {$Q$};
\draw (X1) -- (E1) node[right, midway] {$x_1$};
\draw (E1.south) -- ([yshift=-.8cm]E1.south) node[darksolid]{} 
    node (Y1) [right] {$\cy_1$};

\node[factor, draw=none] (Edummy1) [right=1cm of E1] {};
\node at ([yshift=.6cm]E1.east-|Edummy1) {$\cdots$};
\node at ([yshift=-.6cm]E1.east-|Edummy1) {$\cdots$};
\draw ([yshift=.6cm]E1.east) |- ([yshift=.6cm]Edummy1.west)
    node[above=-0.05cm,pos=.75] {$s_1$};
\draw ([yshift=-.6cm]E1.east) |- ([yshift=-.6cm]Edummy1.west)
    node[below,pos=.75] {$\tilde{s}_1$};
\node at (X1-|Edummy1) {$\cdots$};
\node at (Y1-|Edummy1) {$\cdots$};

\node[factor] (El0) [right=1cm of Edummy1] {$W$};
\draw ([yshift=.6cm]Edummy1.east) |- ([yshift=.6cm]El0.west)
    node[above=-0.05cm,pos=.75] {$s_{\ell-2}$};
\draw ([yshift=-.6cm]Edummy1.east) |- ([yshift=-.6cm]El0.west)
    node[below,pos=.75] {$\tilde{s}_{\ell-2}$};
\node[sfactor] (Xl0) [above=.7cm of El0] {}; \node at (Xl0) {$Q$};
\draw (Xl0) -- (El0) node[right, midway] {$x_{\ell\!-\!1}$};
\draw (El0.south) -- ([yshift=-.8cm]El0.south) node[darksolid]{}
    node[right] {$\cy_{\ell\!-\!1}$};

\node[factor,dashed] (El) [right=1cm of El0] {};
\draw ([yshift=.6cm]El0.east) |- ([yshift=.6cm]El.west) 
    node[above=-0.05cm,pos=.85] {$s_{\ell\!-\!1}$};
\draw ([yshift=-.6cm]El0.east) |- ([yshift=-.6cm]El.west) 
    node[below,pos=.85] {$\tilde{s}_{\ell\!-\!1}$};
\node[sfactor] (Xl) [above=.7cm of El] {}; \node at (Xl) {$Q$};
\draw (El.north) -- (Xl.south) 
    node[right,midway] {$x_{\ell}$};
\draw (El.south) -- ([yshift=-.8cm]El.south) node[darksolid]{}
    node[right] {$\cy_{\ell}$};

\node[factor] (El2) [right=1cm of El] {$W$};
\draw ([yshift=.6cm]El.east) |- ([yshift=.6cm]El2.west)
    node[above=-0.05cm,pos=.75] {$s_\ell$};
\draw ([yshift=-.6cm]El.east) |- ([yshift=-.6cm]El2.west)
    node[below,pos=.75] {$s_\ell'$};
\node[sfactor] (Xl2) [above=.7cm of El2] {}; \node at (Xl2) {$Q$};
\draw (Xl2) -- (El2) node[right, midway] {$x_{\ell\!+\!1}$};
\draw (El2.south) -- ([yshift=-.8cm]El2.south) node[darksolid]{}
    node[right] {$\cy_{\ell\!+\!1}$};
    
\node[factor, draw=none] (Edummy2) [right=1cm of El2] {};
\node at ([yshift=.6cm]El2.east-|Edummy2) {$\cdots$};
\node at ([yshift=-.6cm]El2.east-|Edummy2) {$\cdots$};
\draw ([yshift=.6cm]El2.east) |- ([yshift=.6cm]Edummy2.west)
    node[above=-0.05cm,pos=.75] {$s_{\ell\!+\!1}$};
\draw ([yshift=-.6cm]El2.east) |- ([yshift=-.6cm]Edummy2.west)
    node[below,pos=.75] {$s_{\ell\!+\!1}'$};
\node at (X1-|Edummy2) {$\cdots$};
\node at (Y1-|Edummy2) {$\cdots$};
    
\node[factor] (En) [right=1cm of Edummy2] {$W$};
\draw ([yshift=.6cm]Edummy2.east) |- ([yshift=.6cm]En.west)
    node[above=-0.05cm,pos=.75] {$s_{n\!-\!1}$};
\draw ([yshift=-.6cm]Edummy2.east) |- ([yshift=-.6cm]En.west)
    node[below,pos=.75] {$s_{n\!-\!1}'$};
\node[sfactor] (Xn) [above=.7cm of En] {}; \node at (Xn) {$Q$};
\draw (Xn) -- (En) node[right, midway] {$x_n$};
\draw (En.south) -- ([yshift=-.8cm]En.south) node[darksolid]{}
    node[right] {$\cy_n$};
    
\node[sfactor, inner sep=0pt] (ee) [right=.5cm of En] {$=$};
\draw ([yshift=.6cm]En.east) -| (ee.north) node[above=-0.05cm,pos=.25] {$s_n$};
\draw ([yshift=-.6cm]En.east) -| (ee.south) node[below,pos=.25] {$s_n'$};
    
\begin{pgfonlayer}{bg}
    \draw[dashed, black, line width=1.5pt, fill=yellow!20]
        ([xshift=-.8cm,yshift=2.4cm]S) rectangle ([xshift=.8cm,yshift=-2.3cm]ee);
    \draw[dashed, cyan, line width=1.5pt, fill=cyan!20]
        ([xshift=-.7cm,yshift=2.2cm]El2) rectangle 
        ([xshift=.6cm,yshift=-2.1cm]ee);
    \node[anchor=south east, fill= cyan!50] at ([xshift=.6cm,yshift=-2.1cm]ee)
        {$\sigma_{\ell+1}^{(\cvy_{\ell\!+\!1}^n)}$};
    \draw[dashed, magenta, line width=1.5pt, fill=magenta!20]
        ([xshift=-.6cm,yshift=2.2cm]S) rectangle 
        ([xshift=.8cm,yshift=-2.1cm]El0);
    \node at ([xshift=-.6cm,yshift=2.2cm]S) (tempA) {};
    \node at ([xshift=.8cm,yshift=-2.1cm]El0) (tempB) {};
    \node[anchor=south west,fill=magenta!50] at (tempA |- tempB) 
        {$\rho_{\ell-1}^{(\cvy_1^{\ell\!-\!1})}$};
\end{pgfonlayer}
\end{tikzpicture}

==> TikZPlots/figQuantumStateChannel.tex <==
\begin{tikzpicture}[
    node/.style={draw=none},
    factor/.style={rectangle, minimum width=1cm, minimum height=3cm, draw},
    sfactor/.style={rectangle, minimum size=.75cm, draw, inner sep=1pt}]
\node[sfactor] (rhoX) {};
\node at (rhoX) {$\rho_\system{A}^{(x)}$};
\node[factor, right=1cm of rhoX] (N) {$\operator{N}$};
\draw[*-] (rhoX.north) |- ([yshift=1cm]N.west);
\draw[-*] (rhoX.south) |- ([yshift=-1cm]N.west);
\node at ([xshift=-.5cm,yshift=2.3cm]rhoX) (X) {$x$};
\draw (X) |- (rhoX);
    
\draw ([xshift=-3.50cm,yshift=1.25cm]N.west) -- ([yshift=1.25cm]N.west)
    node[above=1pt,pos=0,anchor=south west] {$s$};
\draw[-*] ([xshift=-3.50cm,yshift=-1.25cm]N.west) -- ([yshift=-1.25cm]N.west)
    node[below=1pt,pos=0,anchor=north west] {$\tilde{s}$};
\draw[-*] ([xshift=3.50cm,yshift=1.25cm]N.east) -- ([yshift=1.25cm]N.east)
    node[above=1pt,pos=0,anchor=south east] {$s'$};
\draw ([xshift=3.50cm,yshift=-1.25cm]N.east) -- ([yshift=-1.25cm]N.east)
    node[below=1pt,pos=0,anchor=north east] {$\tilde{s}'$};

\node[sfactor, right=1cm of N] (M) {};
\node at (M) {$\Lambda^{(y)}_{\system{B}}$};
\draw[-*] (M.north) |- ([yshift=1cm]N.east);
\draw[*-] (M.south) |- ([yshift=-1cm]N.east);
\node at ([xshift=.5cm,yshift=-2.3cm]M) (Y) {$y$};
\draw (Y) |- (M);
    
\begin{pgfonlayer}{bg}
    \draw[dashed, magenta, line width=1.5pt, fill= magenta!20]
        ([xshift=-1.0cm,yshift=1.7cm]rhoX) rectangle
        ([xshift=1cm,yshift=-1.7cm]M);
        \node[magenta,anchor=north west] at ([xshift=-1.0cm,yshift=-1.7cm]rhoX)
        {$W^{y|x}(s',s,\tilde{s}',\tilde{s})$};
\end{pgfonlayer}
\end{tikzpicture}

==> TikZPlots/figSimulationPlotFive.tex <==
\begin{tikzpicture}[every axis/.append style={font=\footnotesize},
                    every mark/.append style={scale=1.5}]
    \begin{axis}[xlabel={Computation time passed [minutes]}, 
                 ylabel={bits per channel use},
                 ylabel shift=-4 pt,
                 xmin=0, xmax=85, ymin=0,  ymax=0.14,
                 legend style={font=\scriptsize},
                 legend columns=2,
                 mark repeat=200, 
                 mark phase = 200,
                 width=\textwidth, height=187pt,
                 y tick label style={
                     /pgf/number format/fixed,
                     /pgf/number format/fixed zerofill,
                     /pgf/number format/precision=2},
                 ytick={0.02,0.04,0.06,0.08,0.1,0.12},,
                 extra y ticks={0,0.14},
                 extra y tick style={grid=none},
                 xticklabels={5,10,20,30,40,50,60,70,80,90,100,110},
                 xtick={17.3205,24.4949,34.6410,42.4264,48.9898,54.7723,
                     60.0000,64.8074,69.2820,73.4847,77.4597,81.2404},
                 x tick label style={
                     /pgf/number format/fixed,
                     /pgf/number format/fixed zerofill,
                     /pgf/number format/precision=0},
                 grid=both,
                 grid style={line width=0.1pt, dashed},
                 legend cell align={left},
                 legend style={at={(0.99,0.02)},anchor=south east},
                 every axis plot/.append style={semithick}]
        %***********************************************************************
        \addplot[red, dashed, mark = o, mark options={solid}]
            table[x expr=((\thisrow{step}-1)*0.848424200)^(0.5),y=IR_L]
            {data/cem_4_half.data};
        \addlegendentry{EM-type algorithm~[13] with 4-state FSMC} %\cite{sadeghi2009optimization}
        %***********************************************************************
        \addplot[red, solid, mark = +, mark options={solid}]
            table[x expr=((\thisrow{step}-1)*1.343300420)^(0.5),y=IR_L]
            {data/cgd_4_half.data};
        \addlegendentry{Algorithm~11 with 4-state FSMC}
        %***********************************************************************
        \addplot[black, dashed, mark = o, mark options={solid}]
            table[x expr=((\thisrow{step}-1)*1.010961860)^(0.5),y=IR_L]
            {data/cem_16_half.data};
        \addlegendentry{EM-type algorithm~[13] with 16-state FSMC} %\cite{sadeghi2009optimization}
        %***********************************************************************
        \addplot[black, solid, mark = +, mark options={solid}]
            table[x expr=((\thisrow{step}-1)*1.599697330)^(0.5),y=IR_L]
            {data/cgd_16_half.data};
        \addlegendentry{Algorithm~11 with 16-state FSMC}
        %***********************************************************************
        \addplot[blue, mark=diamond]
            table[x expr=((\thisrow{step}-1)*2.298483867)^(0.5),y=IR_L]
            {data/qgd_1_half.data};
        \addlegendentry{Algorithm~11 with 1-qubit QSC}
        %***********************************************************************
        \addplot[red, mark=diamond]
            table[x expr=((\thisrow{step}-1)*5.480697869)^(0.5),y=IR_L]
            {data/qgd_2_half.data};
        \addlegendentry{Algorithm~11 with 2-qubit QSC}
        %***********************************************************************
        \addplot[dashed,black,thick] coordinates{(0000,0.132352)(90,0.132352)};
        \addlegendentry{\emph{Estimated} Information Rate (Alg.~9)} 
        %***********************************************************************
        \node[anchor=north west, font=\tiny, yshift=1pt] at (rel axis cs:0,1)
             {Information Rate};
        \node[anchor=north east, font=\tiny, yshift=1pt] at (rel axis cs:1,1)
             {Information Rate};
    \end{axis}
\end{tikzpicture}

==> TikZPlots/figSimulationPlotFour.tex <==
\begin{tikzpicture}[every axis/.append style={font=\footnotesize},
                    every mark/.append style={scale=1.5}]
    \begin{axis}[xlabel={$\alpha$}, 
                 ylabel={bits per channel use},
                 ylabel shift=-4 pt,
                 xmin=0.1, xmax=1.6, ymin=0,  ymax=0.9,
                 legend style={font=\scriptsize}, 
                 mark repeat={3}, 
                 width=\columnwidth, height=.6\columnwidth,
                 y tick label style={
                     /pgf/number format/fixed,
                     /pgf/number format/fixed zerofill,
                     /pgf/number format/precision=1},
                 ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
                 extra y ticks={0,0.9},
                 extra y tick style={grid=none},
                 xtick={0.4,0.7,1.0,1.3},
                 extra x ticks={0.1,1.6},
                 extra x tick style={grid=none},
                 x tick label style={
                     /pgf/number format/fixed,
                     /pgf/number format/fixed zerofill,
                     /pgf/number format/precision=1},
                 grid=both,
                 grid style={line width=0.1pt, dashed},
                 legend cell align={left}]
        \addplot[dashed, black, thick] coordinates {
            (0.1, 0.604100063356)
            (0.2, 0.473401110905)
            (0.3, 0.364883790848)
            (0.4, 0.271535196296)
            (0.5, 0.196980525949)
            (0.6, 0.147892471850)
            (0.7, 0.121579631965)
            (0.8, 0.100800736650)
            (0.9, 0.106741942766)
            (1.0, 0.138425721984)
            (1.1, 0.148411159003)
            (1.2, 0.147873920267)
            (1.3, 0.106213495216)
            (1.4, 0.085179900573)
            (1.5, 0.083684790791)
            (1.6, 0.095801652946)
        };
        \addlegendentry{Estimated IR}
        \addplot[solid, red, dashed] coordinates {
            (0.1, 0.590030613376)
            (0.2, 0.452373967863)
            (0.3, 0.336164446674)
            (0.4, 0.228386828122)
            (0.5, 0.163171954985)
            (0.6, 0.108116007087)
            (0.7, 0.085836992514)
            (0.8, 0.066406308630)
            (0.9, 0.069213426994)
            (1.0, 0.104559960603)
            (1.1, 0.121506799903)
            (1.2, 0.113347442020)
            (1.3, 0.079694559896)
            (1.4, 0.052635475909)
            (1.5, 0.051345016335)
            (1.6, 0.064265969362)
        };
        \addlegendentry{EM-type alg.~[13] with 4-state FSMC}
        \addplot[solid, blue, dashed] coordinates {
            (0.1, 0.596576347658)
            (0.2, 0.460288337401)
            (0.3, 0.337629300284)
            (0.4, 0.230703408080)
            (0.5, 0.143804485696)
            (0.6, 0.077428614807)
            (0.7, 0.038734579522)
            (0.8, 0.017294618485)
            (0.9, 0.013494816112)
            (1.0, 0.036456654565)
            (1.1, 0.057035136631)
            (1.2, 0.041939227789)
            (1.3, 0.016095530905)
            (1.4, 0.007397882922)
            (1.5, 0.007319105337)
            (1.6, 0.014187593031)
        };
        \addlegendentry{EM-type alg.~[13] with 2-state FSMC}
        \addplot[solid, mark = diamond, blue] coordinates {
            (0.1, 0.601528340475)
            (0.2, 0.454463594618)
            (0.3, 0.335020097620)
            (0.4, 0.226052428000)
            (0.5, 0.154639172891)
            (0.6, 0.105263825537)
            (0.7, 0.072710389970)
            (0.8, 0.049759820290)
            (0.9, 0.056187338246)
            (1.0, 0.081847657751)
            (1.1, 0.104479497919)
            (1.2, 0.096208892501)
            (1.3, 0.066664735539)
            (1.4, 0.051219739998)
            (1.5, 0.042557259501)
            (1.6, 0.045233504158)
        };
        \addlegendentry{Algorithm~11 with 1-qubit QSC}
        \addplot[solid, mark = diamond, red] coordinates {
            (0.1, 0.598825525120)
            (0.2, 0.452793632504)
            (0.3, 0.333983755168)
            (0.4, 0.233252042999)
            (0.5, 0.167063892604)
            (0.6, 0.117258612189)
            (0.7, 0.094584955365)
            (0.8, 0.072521235449)
            (0.9, 0.079008564509)
            (1.0, 0.112025283761)
            (1.1, 0.124629280264)
            (1.2, 0.125535074107)
            (1.3, 0.083770542149)
            (1.4, 0.057645455501)
            (1.5, 0.059133475287)
            (1.6, 0.071769388212)
        };
        \addlegendentry{Algorithm~11 with 2-qubit QSC}
    \end{axis}
\end{tikzpicture}

==> TikZPlots/figSimulationPlotOne.tex <==
\begin{tikzpicture}[every axis/.append style={font=\footnotesize},
                    every mark/.append style={scale=1.5}]
    \begin{axis}[xlabel={$\pbad$}, 
                 ylabel={bits per channel use},
                 ylabel shift=-4 pt,
                 xmin=0, xmax=1, ymin=0,  ymax=0.9,
                 legend style={font=\scriptsize}, 
                 mark repeat={4}, 
                 width=\columnwidth, height=.6\columnwidth,
                 ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
                 extra y ticks={0,0.9},
                 extra y tick style={grid=none},
                 y tick label style={
                     /pgf/number format/fixed,
                     /pgf/number format/fixed zerofill,
                     /pgf/number format/precision=1},
                 xtick={0.2,0.4,0.6,0.8},
                 extra x ticks={0.0,1.0},
                 extra x tick style={grid=none},
                 x tick label style={
                     /pgf/number format/fixed,
                     /pgf/number format/fixed zerofill,
                     /pgf/number format/precision=1},
                 grid=both,
                 grid style={line width=0.1pt, dashed},
                 legend cell align={left}]
        \addplot[dashed, thick, black] coordinates {
            (0.00, 0.839601745174)
            (0.05, 0.714120015688)
            (0.10, 0.618261781187)
            (0.15, 0.538893269110)
            (0.20, 0.470418506076)
            (0.25, 0.411550042780)
            (0.30, 0.361325752184)
            (0.35, 0.315858686126)
            (0.40, 0.276693640181)
            (0.45, 0.242634877108)
            (0.50, 0.213364467275)
            (0.55, 0.187646703615)
            (0.60, 0.166111113269)
            (0.65, 0.147285664160)
            (0.70, 0.130630670279)
            (0.75, 0.115773844628)
            (0.80, 0.101787384142)
            (0.85, 0.087948744743)
            (0.90, 0.073629956869)
            (0.95, 0.055286167568)
            (1.00, 0.030194299618)
        };
        \addlegendentry{Estimated IR}
        \addplot[solid, red, dashed] coordinates {
            (0.00, 0.833686348679)
            (0.05, 0.711496512010)
            (0.10, 0.622781653924)
            (0.15, 0.531787273503)
            (0.20, 0.456691524228)
            (0.25, 0.394254900201)
            (0.30, 0.353083453813)
            (0.35, 0.306942832207)
            (0.40, 0.268742612068)
            (0.45, 0.234172015381)
            (0.50, 0.197625745231)
            (0.55, 0.179086497776)
            (0.60, 0.154340415942)
            (0.65, 0.135508136380)
            (0.70, 0.118932943912)
            (0.75, 0.108928054432)
            (0.80, 0.097114178557)
            (0.85, 0.082541871698)
            (0.90, 0.067974760037)
            (0.95, 0.055364118464)
            (1.00, 0.030712333955)
        };
        \addlegendentry{EM-type alg.~[13] with 4-state FSMC}
        \addplot[solid, blue, dashed] coordinates {
            (0.00, 0.831741905571)
            (0.05, 0.712427595410)
            (0.10, 0.613164794327)
            (0.15, 0.533958257063)
            (0.20, 0.457099591967)
            (0.25, 0.396516510418)
            (0.30, 0.333931200180)
            (0.35, 0.276208896384)
            (0.40, 0.231405341707)
            (0.45, 0.193564225477)
            (0.50, 0.156714715230)
            (0.55, 0.126192277424)
            (0.60, 0.094889516489)
            (0.65, 0.075748267428)
            (0.70, 0.057208456686)
            (0.75, 0.040925933725)
            (0.80, 0.030531953773)
            (0.85, 0.020645659910)
            (0.90, 0.015760096465)
            (0.95, 0.009658573661)
            (1.00, 0.008579667796)
        };
        \addlegendentry{EM-type alg.~[13] with 2-state FSMC}
        \addplot[solid, mark = diamond, blue] coordinates {
            (0.00, 0.828760809658)
            (0.05, 0.713985929442)
            (0.10, 0.615994378803)
            (0.15, 0.528854930308)
            (0.20, 0.459058469386)
            (0.25, 0.389432982447)
            (0.30, 0.341934887183)
            (0.35, 0.307475093096)
            (0.40, 0.282804615465)
            (0.45, 0.244481977767)
            (0.50, 0.215103229847)
            (0.55, 0.190116309030)
            (0.60, 0.168708522517)
            (0.65, 0.146737015048)
            (0.70, 0.132491368761)
            (0.75, 0.116971911450)
            (0.80, 0.099518348532)
            (0.85, 0.086967374828)
            (0.90, 0.071632787144)
            (0.95, 0.051482497374)
            (1.00, 0.030962259381)
        };
        \addlegendentry{Algorithm~11 with 1-qubit QSC}
    \end{axis}
\end{tikzpicture}

==> TikZPlots/figSimulationPlotThree.tex <==
\begin{tikzpicture}[every axis/.append style={font=\footnotesize},
                    every mark/.append style={scale=1.5}]
    \begin{axis}[xlabel={$\alpha$}, 
                 ylabel={bits per channel use},
                 ylabel shift=-4 pt,
                 xmin=0.1, xmax=1.6, ymin=0,  ymax=0.9,
                 legend style={font=\scriptsize}, 
                 mark repeat={3}, 
                 width=\columnwidth, height=.6\columnwidth,
                 y tick label style={
                     /pgf/number format/fixed,
                     /pgf/number format/fixed zerofill,
                     /pgf/number format/precision=1},
                 ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
                 extra y ticks={0,0.9},
                 extra y tick style={grid=none},
                 xtick={0.4,0.7,1.0,1.3},
                 extra x ticks={0.1,1.6},
                 extra x tick style={grid=none},
                 x tick label style={
                     /pgf/number format/fixed,
                     /pgf/number format/fixed zerofill,
                     /pgf/number format/precision=1},
                 grid=both,
                 grid style={line width=0.1pt, dashed},
                 legend cell align={left}]
        \addplot[dashed, black, thick] coordinates {
            (0.1, 0.634246436353)
            (0.2, 0.523724519704)
            (0.3, 0.425843507895)
            (0.4, 0.348767614102)
            (0.5, 0.274949201240)
            (0.6, 0.206807177630)
            (0.7, 0.151334883495)
            (0.8, 0.104972113295)
            (0.9, 0.072702348555)
            (1.0, 0.055474107518)
            (1.1, 0.055705182488)
            (1.2, 0.074364078064)
            (1.3, 0.109701367088)
            (1.4, 0.157408739672)
            (1.5, 0.216248463821)
            (1.6, 0.288383375526)
        };
        \addlegendentry{Estimated IR}
        \addplot[solid, red, dashed] coordinates {
            (0.1, 0.628757790182)
            (0.2, 0.519154991495)
            (0.3, 0.424800128488)
            (0.4, 0.349505951177)
            (0.5, 0.273691145329)
            (0.6, 0.203689311260)
            (0.7, 0.148728055607)
            (0.8, 0.103202914342)
            (0.9, 0.071644182670)
            (1.0, 0.055364118464)
            (1.1, 0.053273311931)
            (1.2, 0.072222309436)
            (1.3, 0.105810164407)
            (1.4, 0.153058635133)
            (1.5, 0.218322703723)
            (1.6, 0.281969975885)
        };
        \addlegendentry{EM-type alg.~[13] with 4-state FSMC}
        \addplot[solid, blue, dashed] coordinates {
            (0.1, 0.630537416883)
            (0.2, 0.516839131244)
            (0.3, 0.413357758219)
            (0.4, 0.326340217404)
            (0.5, 0.244019998069)
            (0.6, 0.176033806634)
            (0.7, 0.116161198638)
            (0.8, 0.064796428188)
            (0.9, 0.030125167285)
            (1.0, 0.009658573661)
            (1.1, 0.021889961949)
            (1.2, 0.048929762310)
            (1.3, 0.089895723650)
            (1.4, 0.141175364024)
            (1.5, 0.203941640222)
            (1.6, 0.275966557336)
        };
        \addlegendentry{EM-type alg.~[13] with 2-state FSMC}
        \addplot[solid, mark = diamond, blue] coordinates {
            (0.100, 0.631573943140)
            (0.200, 0.518053760695)
            (0.300, 0.423761299113)
            (0.400, 0.348255291277)
            (0.500, 0.274996844752)
            (0.600, 0.205089306142)
            (0.700, 0.151321209016)
            (0.800, 0.104187042637)
            (0.900, 0.069819436449)
            (1.000, 0.051482497374)
            (1.100, 0.053512560728)
            (1.200, 0.070980855572)
            (1.300, 0.109099922099)
            (1.400, 0.156097904004)
            (1.500, 0.215592931815)
            (1.600, 0.281598938534)
        };
        \addlegendentry{Algorithm~11 with 1-qubit QSC}
    \end{axis}
\end{tikzpicture}

==> TikZPlots/figSimulationPlotTwo.tex <==
\begin{tikzpicture}[every axis/.append style={font=\footnotesize},
                    every mark/.append style={scale=1.5}]
    \begin{axis}[xlabel={$\pbad$}, 
                 ylabel={bits per channel use},
                 ylabel shift=-4 pt,
                 xmin=0, xmax=1, ymin=0,  ymax=0.9,
                 legend style={font=\scriptsize}, 
                 mark repeat={4}, 
                 width=\columnwidth, height=.6\columnwidth,
                 y tick label style={
                     /pgf/number format/fixed,
                     /pgf/number format/fixed zerofill,
                     /pgf/number format/precision=1},
                 ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
                 extra y ticks={0,0.9},
                 extra y tick style={grid=none},
                 xtick={0.2,0.4,0.6,0.8},
                 extra x ticks={0.0,1.0},
                 extra x tick style={grid=none},
                 x tick label style={
                     /pgf/number format/fixed,
                     /pgf/number format/fixed zerofill,
                     /pgf/number format/precision=1},
                 grid=both,
                 grid style={line width=0.1pt, dashed},
                 legend cell align={left}]
        \addplot[dashed, black, thick] coordinates {
            (0.00, 0.835334547072)
            (0.05, 0.713817138457)
            (0.10, 0.616995721117)
            (0.15, 0.535170417981)
            (0.20, 0.463871511452)
            (0.25, 0.402218381517)
            (0.30, 0.347600395229)
            (0.35, 0.299817809855)
            (0.40, 0.258942093992)
            (0.45, 0.223665276283)
            (0.50, 0.193521758116)
            (0.55, 0.168561414250)
            (0.60, 0.148733205093)
            (0.65, 0.133686946797)
            (0.70, 0.122912164107)
            (0.75, 0.116431195033)
            (0.80, 0.114371410381)
            (0.85, 0.117102579296)
            (0.90, 0.124549747387)
            (0.95, 0.138826478090)
            (1.00, 0.164582211924)
        };
        \addlegendentry{Estimated IR}
        \addplot[solid, red, dashed] coordinates {
            (0.00, 0.831517212717)
            (0.05, 0.714764648111)
            (0.10, 0.620863015847)
            (0.15, 0.532861848575)
            (0.20, 0.450692752931)
            (0.25, 0.389546432757)
            (0.30, 0.329290008573)
            (0.35, 0.275553175585)
            (0.40, 0.236190228422)
            (0.45, 0.192090727923)
            (0.50, 0.164389649731)
            (0.55, 0.137826355554)
            (0.60, 0.108796192389)
            (0.65, 0.092290544995)
            (0.70, 0.078342868664)
            (0.75, 0.067132930525)
            (0.80, 0.065980300478)
            (0.85, 0.071230799275)
            (0.90, 0.086533592418)
            (0.95, 0.104559960603)
            (1.00, 0.137889776752)
        };
        \addlegendentry{EM-type alg.~[13] with 4-state FSMC}
        \addplot[solid, blue, dashed] coordinates {
            (0.00, 0.828833977289)
            (0.05, 0.713401902069)
            (0.10, 0.618383090362)
            (0.15, 0.536796068619)
            (0.20, 0.452103146643)
            (0.25, 0.383414537377)
            (0.30, 0.337204267691)
            (0.35, 0.274681469889)
            (0.40, 0.231386008521)
            (0.45, 0.193295725224)
            (0.50, 0.154478319411)
            (0.55, 0.123336899762)
            (0.60, 0.093653236031)
            (0.65, 0.070335085534)
            (0.70, 0.050775825078)
            (0.75, 0.036778413585)
            (0.80, 0.028658913432)
            (0.85, 0.023617608576)
            (0.90, 0.027313636512)
            (0.95, 0.036456654565)
            (1.00, 0.062739939978)
        };
        \addlegendentry{EM-type alg.~[13] with 2-state FSMC}
        \addplot[solid, mark = diamond, blue] coordinates {
            (0.00, 0.827985156616)
            (0.05, 0.714668236552)
            (0.10, 0.622321223551)
            (0.15, 0.530413033978)
            (0.20, 0.455413779164)
            (0.25, 0.397241693779)
            (0.30, 0.333206279519)
            (0.35, 0.277076762749)
            (0.40, 0.233492782705)
            (0.45, 0.192237937528)
            (0.50, 0.154956559171)
            (0.55, 0.129387917312)
            (0.60, 0.104722394072)
            (0.65, 0.087434544657)
            (0.70, 0.073503966393)
            (0.75, 0.062853525376)
            (0.80, 0.059483982086)
            (0.85, 0.062788063958)
            (0.90, 0.067646229180)
            (0.95, 0.081847657751)
            (1.00, 0.108539715332)
        };
        \addlegendentry{Algorithm~11 with 1-qubit QSC}
        \addplot[solid, mark = diamond, red] coordinates {
            (0.00, 0.834042100608)
            (0.05, 0.717419247603)
            (0.10, 0.621893971509)
            (0.15, 0.530616289996)
            (0.20, 0.461705781004)
            (0.25, 0.392711338005)
            (0.30, 0.329821195930)
            (0.35, 0.280192615343)
            (0.40, 0.233190489326)
            (0.45, 0.192814793929)
            (0.50, 0.159635194920)
            (0.55, 0.128742999094)
            (0.60, 0.103480124610)
            (0.65, 0.085811168978)
            (0.70, 0.075800104426)
            (0.75, 0.068367278168)
            (0.80, 0.071753040441)
            (0.85, 0.073104108032)
            (0.90, 0.089161880328)
            (0.95, 0.112025283761)
            (1.00, 0.145801283377)
        };
        \addlegendentry{Algorithm~11 with 2-qubit QSC}
    \end{axis}
\end{tikzpicture}

==> TikZPlots/figgenericCC.tex <==
\begin{tikzpicture}[
	bignode/.style={minimum height = 70pt, minimum width = 15pt, draw, font=\small},
	smallnode/.style={minimum size = 5pt, draw, font=\small},
	scale=0.9,every node/.style={transform shape}]
\node[bignode] (cq) {$\mathcal{E}$};
\node[bignode, right = 50pt of cq] (qc) {$\mathcal{D}$};
%\path ([yshift=30pt]cq.east) edge node[smallnode, midway,fill=white] (T1)
%	{$\operator{N}$} node[above=-2pt, pos=0.2,font=\footnotesize]{$\system{A}_1$}
%	node[above=-2pt, pos=0.82,font=\footnotesize]{$\system{B}_1$}
%	([yshift=30pt]qc.west);
\path ([yshift=30pt]cq.east) edge[draw=none] node[smallnode, midway] (T1)
	{$\operator{N}$} ([yshift=30pt]qc.west);
\path ([yshift=30pt]cq.east) edge node[above=-2pt, midway, font=\footnotesize]
    {$\system{A}_1$} (T1.west);
\path (T1.east) edge node[above=-2pt, midway, font=\footnotesize]
    {$\system{B}_1$} ([yshift=30pt]qc.west);

%\path ([yshift=7pt]cq.east) edge node[smallnode, midway,fill=white] (T2)
%	{$\operator{N}$} node[above=-2pt, pos=0.2,font=\footnotesize]{$\system{A}_2$}
%	node[above=-2pt, pos=0.82,font=\footnotesize]{$\system{B}_2$}
%	([yshift=7pt]qc.west);
\path ([yshift=7pt]cq.east) edge[draw=none] node[smallnode, midway] (T2)
	{$\operator{N}$} ([yshift=7pt]qc.west);
\path ([yshift=7pt]cq.east) edge node[above=-2pt, midway, font=\footnotesize]
    {$\system{A}_2$} (T2.west);
\path (T2.east) edge node[above=-2pt, midway, font=\footnotesize]
    {$\system{B}_2$} ([yshift=7pt]qc.west);

\path ([yshift=-7pt]cq.east) edge[draw=none] node {$\vdots$} ([yshift=-7pt]qc.west);

%\path ([yshift=-30pt]cq.east) edge node[smallnode, midway,fill=white] (Tn)
%	{$\operator{N}$} node[above=-2pt, pos=0.2,font=\footnotesize]{$\system{A}_k$}
%	node[above=-2pt, pos=0.82,font=\footnotesize]{$\system{B}_k$}
%	([yshift=-30pt]qc.west);
\path ([yshift=-30pt]cq.east) edge[draw=none] node[smallnode, midway] (Tn)
	{$\operator{N}$} ([yshift=-30pt]qc.west);
\path ([yshift=-30pt]cq.east) edge node[above=-2pt, midway, font=\footnotesize]
    {$\system{A}_k$} (Tn.west);
\path (Tn.east) edge node[above=-2pt, midway, font=\footnotesize]
    {$\system{B}_k$} ([yshift=-30pt]qc.west);

\path (cq.west) edge[line width=1.5pt] node[pos=0.75,above,font=\small]
	{$\rv{X}$} ([xshift=-20pt]cq.west);
\path (qc.east) edge[line width=1.5pt] node[pos=0.75,above,font=\small]
	{$\rv{Y}$} ([xshift=20pt]qc.east);
\draw[draw=none] ([yshift=10pt]T1.north) -- (T1.north) 
    node[pos=0,above=0pt,font=\footnotesize,color=white] {$\system{S}_0$};
\draw[draw=none] ([yshift=-10pt]Tn.south) -- (Tn.south) 
    node[pos=0,below=0pt,font=\footnotesize,color=white] {$\system{S}_n$};
\end{tikzpicture}

==> TikZPlots/figgenericCC2.tex <==
\begin{tikzpicture}[
	smallnode/.style={minimum size = 13pt, draw, font=\small},
	scale=0.9,every node/.style={transform shape}]
\node[smallnode] (cq1) {$\mathcal{E}$};
\node[smallnode, below=23pt of cq1.center, anchor=center] (cq2) {$\mathcal{E}$};
\node[font=\small, below=17pt of cq2.center, anchor=center] (cqdots) {$\vdots$};
\node[smallnode, below=23pt of cqdots.center, anchor=center] (cqn)
    {$\mathcal{E}$};

\node[smallnode, right = 50pt of cq1] (qc1) {$\mathcal{D}$};
\node[smallnode, right = 50pt of cq2] (qc2) {$\mathcal{D}$};
\node[font=\small, below =17pt of qc2.center, anchor=center] (qcdots) {$\vdots$};
\node[smallnode, right = 50pt of cqn] (qcn) {$\mathcal{D}$};

\path (cq1) edge node[minimum height=13pt, minimum width=22pt, draw,
    midway, fill=white] {} node[midway, font=\small] {$\operator{N}^{\tensor k}$}
	node[above=-2pt, pos=0.15,font=\footnotesize]{$\system{A}_1$}
	node[above=-2pt, pos=0.88,font=\footnotesize]{$\system{B}_1$}
	(qc1);
\path (cq2) edge node[minimum height=13pt, minimum width=22pt, draw,
    midway, fill=white] {} node[midway, font=\small] {$\operator{N}^{\tensor k}$}
	node[above=-2pt, pos=0.15,font=\footnotesize]{$\system{A}_2$}
	node[above=-2pt, pos=0.88,font=\footnotesize]{$\system{B}_2$}
	(qc2);
\path (cqdots) edge[draw=none] node[font=\small,midway] {$\vdots$} (qcdots);
\path (cqn) edge node[minimum height=13pt, minimum width=22pt, draw,
    midway, fill=white] {} node[midway, font=\small] {$\operator{N}^{\tensor k}$}
	node[above=-2pt, pos=0.15,font=\footnotesize]{$\system{A}_n$}
	node[above=-2pt, pos=0.88,font=\footnotesize]{$\system{B}_n$}
	(qcn);

\node[left = 15pt of cq1.north west, draw, rectangle, minimum width = 15pt,
minimum height = 75.8159pt, anchor = north east] (M) {};
\node[rotate=90, font=\small] at (M) {Classical Encoder};
\draw[line width = 1.5pt] (cq1.west-|M.east) |- (cq1.west) 
    node[above=-2pt, font=\footnotesize, pos = 0.8] {$\rv{X}_1$};
\draw[line width = 1.5pt] (cq2.west-|M.east) |- (cq2.west)
    node[above=-2pt, font=\footnotesize, pos = 0.8] {$\rv{X}_2$};
\draw[line width = 1.5pt] (cqn.west-|M.east) |- (cqn.west)
    node[above=-2pt, font=\footnotesize, pos = 0.8] {$\rv{X}_n$};
\path (M.west) edge[line width = 1.5pt] node[above, pos=0.7] {$\rv{U}$}
	([xshift=-20pt]M.west);

\node[right = 15pt of qc1.north east, draw, rectangle, minimum width = 15pt,
minimum height = 75.8159pt, anchor = north west] (Mp) {};
\node[rotate=90, font=\small] at (Mp) {Classical Decoder};
\draw[line width = 1.5pt] (qc1.east-|Mp.west) |- (qc1.east)
    node[above=-2pt, font=\footnotesize, pos = 0.7] {$\rv{Y}_1$};
\draw[line width = 1.5pt] (qc2.east-|Mp.west) |- (qc2.east)
    node[above=-2pt, font=\footnotesize, pos = 0.7] {$\rv{Y}_2$};;
\draw[line width = 1.5pt] (qcn.east-|Mp.west) |- (qcn.east)
    node[above=-2pt, font=\footnotesize, pos = 0.7] {$\rv{Y}_n$};;
\path (Mp.east) edge[line width = 1.5pt] node[above, pos=0.7] {$\hat{\rv{U}}$}
	([xshift=20pt]Mp.east);
\end{tikzpicture}

==> TikZPlots/figgenericCCmemory.tex <==
\begin{tikzpicture}[
	bignode/.style={minimum height = 70pt, minimum width = 15pt, draw},
	smallnode/.style={minimum size = 5pt, draw,font=\small},
	scale=0.9,every node/.style={transform shape}]
\node[bignode] (cq) {$\mathcal{E}$};
\node[bignode, right = 50pt of cq] (qc) {$\mathcal{D}$};
%\path ([yshift=30pt]cq.east) edge node[smallnode, midway,fill=white] (T1) {$\mathcal{N}$}
%	node[above=-2pt, pos=0.2,font=\footnotesize]{$\system{A}_1$}
%	node[above=-2pt, pos=0.82,font=\footnotesize]{$\system{B}_1$}
%	([yshift=30pt]qc.west);
\path ([yshift=30pt]cq.east) edge[draw=none] node[smallnode, midway] (T1)
	{$\operator{N}$} ([yshift=30pt]qc.west);
\path ([yshift=30pt]cq.east) edge node[above=-2pt, midway, font=\footnotesize]
    {$\system{A}_1$} (T1.west);
\path (T1.east) edge node[above=-2pt, midway, font=\footnotesize]
    {$\system{B}_1$} ([yshift=30pt]qc.west);

%\path ([yshift=7pt]cq.east) edge node[smallnode, midway,fill=white] (T2) {$\mathcal{N}$}
%	node[above=-2pt, pos=0.2,font=\footnotesize]{$\system{A}_2$}
%	node[above=-2pt, pos=0.82,font=\footnotesize]{$\system{B}_2$}
%	([yshift=7pt]qc.west);
\path ([yshift=7pt]cq.east) edge[draw=none] node[smallnode, midway] (T2)
	{$\operator{N}$} ([yshift=7pt]qc.west);
\path ([yshift=7pt]cq.east) edge node[above=-2pt, midway, font=\footnotesize]
    {$\system{A}_2$} (T2.west);
\path (T2.east) edge node[above=-2pt, midway, font=\footnotesize]
    {$\system{B}_2$} ([yshift=7pt]qc.west);

\path ([yshift=-9pt]cq.east) edge[draw=none] node {$\vdots$} ([yshift=-9pt]qc.west);

%\path ([yshift=-30pt]cq.east) edge node[smallnode, midway,fill=white] (Tn) {$\mathcal{N}$}
%	node[above=-2pt, pos=0.2,font=\footnotesize]{$\system{A}_k$}
%	node[above=-2pt, pos=0.82,font=\footnotesize]{$\system{B}_k$}
%	([yshift=-30pt]qc.west);
\path ([yshift=-30pt]cq.east) edge[draw=none] node[smallnode, midway] (Tn)
	{$\operator{N}$} ([yshift=-30pt]qc.west);
\path ([yshift=-30pt]cq.east) edge node[above=-2pt, midway, font=\footnotesize]
    {$\system{A}_k$} (Tn.west);
\path (Tn.east) edge node[above=-2pt, midway, font=\footnotesize]
    {$\system{B}_k$} ([yshift=-30pt]qc.west);

\draw ([yshift=10pt]T1.north) -- (T1.north) 
    node[pos=0,above=0pt,font=\footnotesize] {$\system{S}_0$};
\draw (T1) -- (T2) node[midway,right=-2pt,font=\footnotesize] {$\system{S}_1$};
\draw (T2.south) -- ([yshift=-5pt]T2.south) 
	node[pos=1,right=-2pt,font=\footnotesize] {$\system{S}_2$};
\draw ([yshift=5pt]Tn.north) -- (Tn.north)
	node[pos=0,right=-2pt,font=\footnotesize] {$\system{S}_{k-1}$};
\draw ([yshift=-10pt]Tn.south) -- (Tn.south) 
    node[pos=0,below=0pt,font=\footnotesize] {$\system{S}_k$};
\path (cq.west) edge[line width=1.5pt] node[pos=0.75,above,font=\small]
	{$\rv{X}$} ([xshift=-20pt]cq.west);
\path (qc.east) edge[line width=1.5pt] node[pos=0.75,above,font=\small]
	{$\rv{Y}$} ([xshift=20pt]qc.east);

%\node[right=1cm of qc.east, minimum size=30pt, draw] (T_eqiv) {$\operator{N}^{\boxtimes k}$};
%\node[left=20pt of T_eqiv] (cq2) {$\mathcal{E}$};

\end{tikzpicture}

==> TikZPlots/figgenericCCmemory2.tex <==
\begin{tikzpicture}[
	smallnode/.style={minimum size = 5pt, draw, font=\small},
	scale=0.9,every node/.style={transform shape}]
\node[smallnode] (cq1) {$\mathcal{E}$};
\node[smallnode,below =23pt of cq1.center, anchor = center] (cq2) {$\mathcal{E}$};
\node[font=\small,below =17pt of cq2.center, anchor = center] (cqdots) {$\vdots$};
\node[smallnode,below =23pt of cqdots.center, anchor = center] (cqn) {$\mathcal{E}$};

\node[smallnode, right = 50pt of cq1] (qc1) {$\mathcal{D}$};
\node[smallnode, right = 50pt of cq2] (qc2) {$\mathcal{D}$};
\node[font=\small, below = 17pt of qc2.center, anchor = center] (qcdots) {$\vdots$};
\node[smallnode, right = 50pt of cqn] (qcn) {$\mathcal{D}$};

%\path (cq1) edge node[smallnode, midway,fill=white] (T1) {$\operator{N}$} 
%	node[above=-2pt, pos=0.2,font=\footnotesize]{$\system{A}_1$}
%	node[above=-2pt, pos=0.85,font=\footnotesize]{$\system{B}_1$}
%	(qc1);
\path (cq1) edge[draw=none] node[smallnode, midway] (T1)
	{$\operator{N}$} (qc1);
\path (cq1) edge node[above=-2pt, midway, font=\footnotesize]
    {$\system{A}_1$} (T1);
\path (T1) edge node[above=-2pt, midway, font=\footnotesize]
    {$\system{B}_1$} (qc1);

%\path (cq2) edge node[smallnode, midway,fill=white] (T2) {$\operator{N}$} 
%	node[above=-2pt, pos=0.2,font=\footnotesize]{$\system{A}_2$}
%	node[above=-2pt, pos=0.85,font=\footnotesize]{$\system{B}_2$}
%	(qc2);
\path (cq2) edge[draw=none] node[smallnode, midway] (T2)
	{$\operator{N}$} (qc2);
\path (cq2) edge node[above=-2pt, midway, font=\footnotesize]
    {$\system{A}_2$} (T2);
\path (T2) edge node[above=-2pt, midway, font=\footnotesize]
    {$\system{B}_2$} (qc2);

\path (cqdots) edge[draw=none] node[font=\small,midway] {$\vdots$} (qcdots);

%\path (cqn) edge node[smallnode, midway,fill=white] (Tn) {$\operator{N}$}
%	node[above=-2pt, pos=0.2,font=\footnotesize]{$\system{A}_n$}
%	node[above=-2pt, pos=0.85,font=\footnotesize]{$\system{B}_n$}
%	(qcn);
\path (cqn) edge[draw=none] node[smallnode, midway] (Tn)
	{$\operator{N}$} (qcn);
\path (cqn) edge node[above=-2pt, midway, font=\footnotesize]
    {$\system{A}_n$} (Tn);
\path (Tn) edge node[above=-2pt, midway, font=\footnotesize]
    {$\system{B}_n$} (qcn);

\node[left = 15pt of cq1.north west, draw, rectangle, minimum width = 15pt,
minimum height = 75.8159pt, anchor = north east] (M) {};
\node[rotate=90, font=\small] at (M) {Classical Encoder};
\draw[line width = 1.5pt] (cq1.west-|M.east) |- (cq1.west) 
    node[above=-2pt, font=\footnotesize, pos = 0.8] {$\rv{X}_1$};
\draw[line width = 1.5pt] (cq2.west-|M.east) |- (cq2.west)
    node[above=-2pt, font=\footnotesize, pos = 0.8] {$\rv{X}_2$};
\draw[line width = 1.5pt] (cqn.west-|M.east) |- (cqn.west)
    node[above=-2pt, font=\footnotesize, pos = 0.8] {$\rv{X}_n$};
\path (M.west) edge[line width = 1.5pt] node[above, pos=0.7] {$\rv{U}$}
	([xshift=-20pt]M.west);

\node[right = 15pt of qc1.north east, draw, rectangle, minimum width = 15pt,
minimum height = 75.8159pt, anchor = north west] (Mp) {};
\node[rotate=90, font=\small] at (Mp) {Classical Decoder};
\draw[line width = 1.5pt] (qc1.east-|Mp.west) |- (qc1.east)
    node[above=-2pt, font=\footnotesize, pos = 0.7] {$\rv{Y}_1$};
\draw[line width = 1.5pt] (qc2.east-|Mp.west) |- (qc2.east)
    node[above=-2pt, font=\footnotesize, pos = 0.7] {$\rv{Y}_2$};;
\draw[line width = 1.5pt] (qcn.east-|Mp.west) |- (qcn.east)
    node[above=-2pt, font=\footnotesize, pos = 0.7] {$\rv{Y}_n$};;
\path (Mp.east) edge[line width = 1.5pt] node[above, pos=0.7] {$\hat{\rv{U}}$}
	([xshift=20pt]Mp.east);

\draw ([yshift=10pt]T1.north) -- (T1.north) 
    node[pos=0,above=0pt,font=\footnotesize] {$\system{S}_0$};
\draw (T1) -- (T2) node[midway,right=-2pt,font=\footnotesize] {$\system{S}_1$};
\draw (T2.south) -- ([yshift=-5pt]T2.south)
	node[pos=1,right=-2pt,font=\footnotesize] {$\system{S}_2$};
\draw ([yshift=5pt]Tn.north) -- (Tn.north)
	node[pos=0,right=-2pt,font=\footnotesize] {$\system{S}_n$};
\draw ([yshift=-10pt]Tn.south) -- (Tn.south) 
    node[pos=0,below=0pt,font=\footnotesize] {$\system{S}_{n+1}$};
\end{tikzpicture}

==> TikZPlots/figgenericCCmemory3.tex <==
\begin{tikzpicture}[smallnode/.style={minimum size = 5pt, draw, font=\small},
                    scale=0.9,every node/.style={transform shape}]
\node[smallnode] (cq1) {$\mathcal{E}$};
\node[smallnode, below =30pt of cq1.center, anchor = center] (cq2)
     {$\mathcal{E}$};
\node[font=\small,below =20pt of cq2.center, anchor = center] (cqdots)
     {$\vdots$};
\node[smallnode,below =30pt of cqdots.center, anchor = center] (cqn)
     {$\mathcal{E}$};

\node[smallnode, right = 110pt of cq1] (qc1) {$\mathcal{D}$};
\node[smallnode, right = 110pt of cq2] (qc2) {$\mathcal{D}$};
\node[font=\small, below = 20pt of qc2.center, anchor = center] (qcdots) {$\vdots$};
\node[smallnode, right = 110pt of cqn] (qcn) {$\mathcal{D}$};

%\path (cq1) edge node[smallnode, midway,fill=white] (T1)
%    {$\operator{N}^{\boxtimes k}$} 
%	node[above=-2pt, pos=0.2,font=\footnotesize]{$\system{A}_1^k$}
%	node[above=-2pt, pos=0.8,font=\footnotesize]{$\system{B}_1^k$}
%	(qc1);
\path (cq1) edge[draw=none] node[smallnode, midway] (T1)
    {$\operator{N}^{\boxtimes k}$} (qc1);
\path (cq1) edge node[above=-2pt, midway, font=\footnotesize]
    {$\system{A}_1^k$} (T1);
\path (T1) edge node[above=-2pt, midway,font=\footnotesize]
    {$\system{B}_1^k$} (qc1);

%\path (cq2) edge node[smallnode, midway,fill=white] (T2)
%    {$\operator{N}^{\boxtimes k}$} 
%	node[above=-2pt, pos=0.2,font=\footnotesize]{$\system{A}_{k+1}^{2k}$}
%	node[above=-2pt, pos=0.8,font=\footnotesize]{$\system{B}_{k+1}^{2k}$}
%	(qc2);
\path (cq2) edge[draw=none] node[smallnode, midway] (T2)
    {$\operator{N}^{\boxtimes k}$} (qc2);
\path (cq2) edge node[above=-2pt, midway,font=\footnotesize]
    {$\system{A}_{k+1}^{2k}$} (T2);
\path (T2) edge node[above=-2pt, midway,font=\footnotesize]
    {$\system{B}_{k+1}^{2k}$} (qc2);

\path (cqdots) edge[draw=none] node[font=\small,midway] {$\vdots$} (qcdots);
%\path (cqn) edge node[smallnode, midway,fill=white] (Tn)
%    {$\operator{N}^{\boxtimes k}$}
%	node[above=-2pt, pos=0.2,font=\footnotesize]
%	    {$\system{A}_{(n\!-\!1)\cdot k\!+\!1}^{n\cdot k}$}
%	node[above=-2pt, pos=0.8,font=\footnotesize]
%	    {$\system{B}_{(n\!-\!1)\cdot k\!+\!1}^{n\cdot k}$}
%	(qcn);
\path (cqn) edge[draw=none] node[smallnode, midway] (Tn)
    {$\operator{N}^{\boxtimes k}$} (qcn);
\path (cqn) edge node[above=-2pt, midway,font=\footnotesize]
    {$\system{A}_{(n\!-\!1)\cdot k+1}^{n\cdot k}$} (Tn);
\path (Tn) edge node[above=-2pt, midway,font=\footnotesize]
    {$\system{B}_{(n\!-\!1)\cdot k+1}^{n\cdot k}$} (qcn);

\draw[line width = 1.5pt] (cq1.west) -- ([xshift=-20pt]cq1.west) 
    node[above=-2pt, font=\footnotesize, pos = 0.8] {$\rv{X}_1$};
\draw[line width = 1.5pt] (cq2.west) -- ([xshift=-20pt]cq2.west)
    node[above=-2pt, font=\footnotesize, pos = 0.8] {$\rv{X}_2$};
\draw[line width = 1.5pt] (cqn.west) -- ([xshift=-20pt]cqn.west)
    node[above=-2pt, font=\footnotesize, pos = 0.8] {$\rv{X}_n$};

\draw[line width = 1.5pt] (qc1.east) -- ([xshift=20pt]qc1.east)
    node[above=-2pt, font=\footnotesize, pos = 0.7] {$\rv{Y}_1$};
\draw[line width = 1.5pt] (qc2.east) -- ([xshift=20pt]qc2.east)
    node[above=-2pt, font=\footnotesize, pos = 0.7] {$\rv{Y}_2$};
\draw[line width = 1.5pt] (qcn.east) -- ([xshift=20pt]qcn.east)
    node[above=-2pt, font=\footnotesize, pos = 0.7] {$\rv{Y}_n$};

\draw ([yshift=10pt]T1.north) -- (T1.north) 
    node[pos=0,above=0pt,font=\footnotesize] {$\system{S}_0$};
\draw (T1) -- (T2) node[midway,right=-2pt,font=\footnotesize] {$\system{S}_k$};
\draw (T2.south) -- ([yshift=-7pt]T2.south)
	node[pos=1,right=-2pt,font=\footnotesize] {$\system{S}_{2k}$};
\draw ([yshift=9pt]Tn.north) -- (Tn.north)
	node[pos=0,right=-2pt,font=\footnotesize] {$\system{S}_{(n\!-\!1)\cdot k}$};
\draw ([yshift=-10pt]Tn.south) -- (Tn.south) 
    node[pos=0,below=0pt,font=\footnotesize] {$\system{S}_{n\cdot k}$};
\end{tikzpicture}
